Kinematics of the Central Stars Powering Bowshock Nebulae and the Large Multiplicity Fraction of Runaway OB Stars

OB stars powering stellar bowshock nebulae (SBNe) have been presumed to have large peculiar velocities. We measured peculiar velocities of SBN central stars to assess their kinematics relative to the general O star population using $Gaia$ EDR3 data for 267 SBN central stars and a sample of 455 Galactic O stars to derive projected velocities $v_{\rm 2D}$. For a subset of each sample we obtained new optical spectroscopy to measure radial velocities and identify multiple-star systems. We find a minimum multiplicity fraction of 36$\pm$6% among SBN central stars, consistent with $>$28% among runaway Galactic O stars. The large multiplicity fraction among runaways implicates very efficient dynamical ejection rather than binary-supernova origins. The median $v_{\rm 2D}$ of SBN central stars is $v_{\rm 2D}$=14.6 km s$^{-1}$, larger than the median $v_{\rm 2D}$=11.4 km s$^{-1}$ for non-bowshock O stars. Central stars of SBNe have a runaway ($v_{\rm 2D}$$>$25 km s$^{-1}$) fraction of 24$^{+9}_{-7}$%, consistent with the 22$^{+3}_{-3}$% for control-sample O stars. Most (76%) of SBNe central stars are not runaways. Our analysis of alignment ($\Delta_{\rm PA}$) between the nebular morphological and $v_{\rm 2D}$ kinematic position angles reveals two populations: a highly aligned ($\sigma_{PA}$=25$^\circ$) population that includes stars with the largest $v_{\rm 2D}$ (31% of the sample) and a random (non-aligned) population (69% of the sample). SBNe that lie within or near HII regions comprise a larger fraction of this latter component than SBNe in isolated environments, implicating localized ISM flows as a factor shaping their orientations and morphologies. We outline a new conceptual approach to computing the Solar LSR motion, yielding [U$_\odot$, V$_\odot$, W$_\odot$]= [5.5, 7.5, 4.5] km s$^{-1}$.

==> (inline-0) <==
\begin{deluxetable*}{lrrrrrrrrcc}
\tabletypesize{\scriptsize}
\tablecaption{Kinematic Data of 25 Runaway GOSC Stars \label{tab:GOSCRunaway}}
\tablewidth{0pt}
\tablehead{
\colhead{GOSC ID}&\colhead{Alias} &\colhead{$RUWE$} &\colhead{\vtwod}  & \colhead{$\sigma_{\rm v2D}$} & \colhead{$\overline{RV}_\odot$}&\colhead{$\overline{\sigma_{RV}}$} &\colhead{RV RMS} & \colhead{} $P$($\chi^2$,$\nu$) & \colhead{SpecType} & \colhead{Obs. Dates} \\
\colhead{}       &\colhead{}      &\colhead{}       & \colhead{(\kms)} & \colhead{(\kms)}         & \colhead{(\kms)}	     & \colhead{(\kms)} 	      &\colhead{(\kms)} & \colhead{}	& \colhead{}		 &\colhead{(HJD$-$2.458,000)}	 \\   
\colhead{(1)} &\colhead{(2)}   & \colhead{(3)}      & \colhead{(4)}    & \colhead{(5)}            & \colhead{(6)}	     & \colhead{(7)}   & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)}
}
\startdata
20   & ALS 11244   & 1.047&  30  &   1   &  -39 & 18 &   7 & 0.981 & O5If  &  628.96, 674.98, 712.97, 747.77,786.55  \\
27   & ALS 12688   & 1.034&  85  &   5   & -184 & 30 & 104 & 0.000 & O5.5V &  668.97, 694.84, 747.79, 779.56, 786.56 \\  %N
78   & BD+39 1328  & 1.298&  38  &   4   & -112 &  5 &  10 & 0.004 & O8.5Iab &  764.96, 724.97, 731.97 \\                %Y
80   & BD+43 3654  & 0.937&  45  &   2   &  -53 & 10 &   6 & 0.798 & O4If &  628.96, 712.97, 747.78, 779.56, 786.56 \\   
82   & BD+50 886   & 1.043&  37  &   3   &  -36 &  9 &   9 & 0.524 & O4V &  668.96, 724.95, 731.91 \\
88   & BD+60 134   & 0.930&  86  &   3   & -100 & 11 &  19 & 0.027 & O5.5V &  712.98, 724.95,725.92, 779.58, 786.57 \\   %N
90   & BD+60 261   & 0.882&  45  &   2   &  -77 &  4 &   4 & 0.405 & O7.5III &  712.99, 725.94, 779.59, 786.57 \\
106  & BD-10 4682  & 1.096&  33  &   3   &    6 & 14 &  26 & 0.031 & O7Vn &  747.57, 752.57, 779.54 \\                   %N
206  & HD 12323    & 0.988&  64  &   6   &  -47 &  3 &  30 & 0.000 & ON9.2V &  694.87, 712.99, 725.95, 786.57 \\         %N
207  & HD 12993    & 0.950&  25  &   3   &  -91 &  3 &   4 & 0.000 & O6.5V &  694.86, 713.00, 725.96, 786.58 \\          %N
221  & HD 13745    & 0.953&  49  &   4   &  -28 &  4 &   5 & 0.283 & O9.7II &  668.95, 724.91, 725.87, 786.58 \\ 
234  & HD 15137    & 0.936&  44  &   4   &  -46 &  7 &   6 & 0.572 & O9.5III &  668.95, 724.93, 725.88, 786.58 \\
238  & HD 15642    & 0.837&  32  &   2   &  -34 & 11 &   8 & 0.686 & O9.5III&  668.95, 724.94, 725.90, 786.58 \\
282  & HD 16691    & 0.917&  42  &   2   &  -81 & 18 &  10 & 0.752 & O4If &  668.96, 724.94, 725.91 \\
326  & HD 18409    & 1.075&  42  &   3   &  -60 &  3 &   7 & 0.054 & O9.7Ib &  668.96, 724.95, 725.91 \\
340  & HD 192281   & 0.972&  33  &   1   &  -42 & 13 &  12 & 0.729 & O4.5V &  628.95, 674.97, 712.96, 747.58, 752.58, 779.57, 786.55 \\
341  & HD 192639   & 0.909&  39  &   2   &  -17 &  4 &   6 & 0.041 & O7.5Iabf&  628.95, 674.97, 712.96, 747.58, 752.59, 779.57, 786.55 \\  %Y
346  & HD 193682   & 0.948&  40  &   2   &  -40 &  6 &  10 & 0.019 & O4.5IV &  628.95, 674.98, 712.96, 747.77, 752.59, 779.57, 786.55 \\ %N
348  & HD 195592   & 0.897&  49  &   2   & -104 &  7 &  15 & 0.002 & O9.7Ia &  628.96, 674.98, 712.97, 747.78, 779.55, 786.55 \\  %Y
350  & HD 201345   & 1.132&  58  &   5   &   14 &  2 &   4 & 0.009 & ON9.2IV &  628.97, 674.99, 712.98, 747.78, 779.56 \\ %Y 
351  & HD 202124   & 0.984&  61  &   4   &  -55 &  4 &   7 & 0.003 & O9Iab &  628.97, 694.83, 712.98, 747.78, 779.56, 786.56 \\ %Y
359  & HD 210809   & 0.898&  28  &   6   &  -89 &  3 &  12 & 0.000 & O9Iab &  628.97, 694.83, 712.98, 747.79, 779.56 \\   %Y
365  & HD 218915   & 0.966&  52  &   6   &  -89 &  2 &   6 & 0.000 & O9.2Iab &  668.97, 694.85, 712.98, 747.79, 779.57, 786.57 \\ %Y
403  & HD 5689     & 0.961&  53  &   3   &  -88 &  6 &   5 & 0.673 & O7Vn &  712.99, 725.93, 779.58, 786.57 \\
474  & HD 227018   & 1.073&  42  &   2   &    4 &  2 &   4 & 0.038 & O6.5V &  674.97, 747.58, 752.58, 779.57, 786.54 \\   %N
\enddata
\tablecomments{(1) GOSC source identification number, (2) common alias, (3) Gaia EDR3 re-normalized unit weight error, 
(4) projected two-dimensional peculiar velocity \vtwod, (5) uncertainty on \vtwod, (6) mean Heliocentric radial velocity, 
(7) mean radial velocity uncertainty, (8) radial velocity RMS, (9) probability of the null hypothesis; 
probabilities $<$0.05 are considered multiple-star candidates, 
(10) literature spectal type and luminosity class, (11) Dates of observation for radial velocity data in Heliocentric Julian Date minus 2,458,000. }
\end{deluxetable*}
%\end{rotatetable}

\clearpage

\movetabledown=0.7in
\begin{longrotatetable}
\begin{deluxetable*}{rcrrrccrrrrrrrcr}
\tablecaption{Astrometric Data for Selected SBN Central Stars \label{tab:BSNkinematics}}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
\colhead{SBN ID}&\colhead{Alias}&\colhead{$\alpha$ (2000)}&\colhead{$\delta$ (2000)}&\colhead{EDR3 ID}&\colhead{G}     &\colhead{Env.}&\colhead{$\pi$}  &\colhead{$\sigma_{\pi}$}&\colhead{$\mu_\alpha$}	&\colhead{$\sigma_{\mu_\alpha}$}&\colhead{$\mu_\delta$}   &\colhead{$\sigma_{\mu_\delta}$}&\colhead{Code}&\colhead{Sp.T.}&\colhead{Ref.} \\
\colhead{}      &\colhead{}     &\colhead{(deg.)}         &\colhead{(deg.)}         &\colhead{}       &\colhead{(mag.)}&\colhead{}    &\colhead{(mas)}&\colhead{(mas)}	      &\colhead{(mas yr$^{-1}$)}&\colhead{(mas yr$^{-1}$)}	&\colhead{(mas yr$^{-1}$)}&\colhead{(mas yr$^{-1}$)}	  &\colhead{}	 &\colhead{}	   &\colhead{}     \\	
\colhead{(1)}   &\colhead{(2)}  &\colhead{(3)}            &\colhead{(4)}	    &\colhead{(5)}    &\colhead{(6)}   &\colhead{(7)} &\colhead{(8)}  &\colhead{(9)}	      &\colhead{(10)}		&\colhead{(11)} 		&\colhead{(12)} 	  &\colhead{(13)}		  &\colhead{(14)}&\colhead{(15)}   &\colhead{(16)} 
}
\startdata
  1 &          \nodata & 267.0320 & -29.1321 & 4057291747277127040 & 10.73 &     I & 0.3510 & 0.0180 &   1.2820 & 0.0180 &  -1.2100 & 0.0110 & 3 & 	 (OB+)       & S71     \\
  2 &          \nodata & 267.6164 & -29.2128 & 4057244154701712000 & 15.75 &     I & 0.4600 & 0.0650 &  -1.0050 & 0.0670 &  -2.3060 & 0.0410 & 3 & 	 \nodata     & \nodata \\
  3 &          \nodata & 267.1745 & -28.1110 & 4057634103373474560 & 16.29 &     H & 0.6370 & 0.0520 &  -2.2260 & 0.0610 & -12.1090 & 0.0370 & 3 & 	 B           & \nodata \\
  7 &          \nodata & 269.6277 & -26.1637 & 4064254301560852352 & 12.74 &    FB & 0.8220 & 0.0170 &   1.9260 & 0.0200 &  -1.8690 & 0.0140 & 3 & 	 \nodata     & \nodata \\
 10 &        HD 314937 & 270.0728 & -25.2374 & 4064417063652618752 & 10.62 &     I & 0.4060 & 0.0170 &   0.8920 & 0.0160 &  -2.1000 & 0.0120 & 3 & 	 (B)         & N95     \\
 12 &          \nodata & 270.2754 & -24.3596 & 4069013297115920256 & 13.52 &     I & 0.2680 & 0.0200 &  -0.1330 & 0.0210 &  -2.5960 & 0.0150 & 3 & 	 OB          & \nodata \\
 14 &          \nodata & 270.1691 & -23.6141 & 4069123317001611648 & 16.75 &     H & 0.3300 & 0.0790 &  -0.6790 & 0.0730 &  -1.9400 & 0.0510 & 3 & 	 \nodata     & \nodata \\
 16 &          \nodata & 270.2301 & -22.9603 & 4069437463777653632 & 11.68 &     I & 0.3260 & 0.0200 &   0.1280 & 0.0190 &  -0.9850 & 0.0140 & 3 & 	 B           & \nodata \\
 17 &          \nodata & 270.8894 & -22.5773 & 4069661459230981888 & 13.32 &     I & 0.3010 & 0.0160 &  -0.3420 & 0.0200 &  -1.5410 & 0.0140 & 3 & 	 B           & \nodata \\
 18 &          \nodata & 271.0645 & -21.7015 & 4070010863401512320 & 13.60 &     I & 0.2190 & 0.0310 &  -0.3390 & 0.0400 &  -1.5800 & 0.0250 & 3 & 	 \nodata     & \nodata \\
 19 &          \nodata & 271.2966 & -21.0787 & 4070114011339898496 & 11.97 &     I & 0.3130 & 0.0170 &  -1.8000 & 0.0160 &  -0.2760 & 0.0110 & 3 & 	 B           & \nodata \\
 26 &          \nodata & 272.9975 & -19.6154 & 4094704481502396288 & 11.70 &     H & 0.3060 & 0.0140 &   0.3150 & 0.0160 &  -0.8520 & 0.0120 & 3 & 	 OB          & \nodata \\
 27 &          \nodata & 273.0543 & -19.5900 & 4094693215828561920 & 10.75 &     H & 0.5550 & 0.0150 &   0.2380 & 0.0180 &  -1.6720 & 0.0120 & 3 & 	 (OB)        & S71     \\
 28 &          \nodata & 272.3333 & -18.6031 & 4095751942430811776 & 13.17 &    FH & 0.2580 & 0.0170 &  -0.4440 & 0.0170 &  -2.6650 & 0.0130 & 3 & 	 B           & \nodata \\
 29 &          \nodata & 272.2729 & -18.2730 & 4095796884969650432 & 16.31 &     I & 0.4160 & 0.0530 &   0.4130 & 0.0750 &  -1.0050 & 0.0550 & 3 & 	 \nodata     & \nodata \\
 32 &          \nodata & 273.5034 & -18.4298 & 4095629759211238400 & 13.76 &     I & 0.2660 & 0.0220 &  -0.6280 & 0.0230 &  -2.2440 & 0.0180 & 3 & 	 B+B         & \nodata \\
 36 &          \nodata & 273.5010 & -17.8755 & 4095733663064328960 & 15.81 &     I & 0.2270 & 0.0540 &   0.3360 & 0.0640 &  -1.7980 & 0.0490 & 3 & 	 \nodata     & \nodata \\
 37 &          \nodata & 273.7007 & -17.7360 & 4097225975217722112 & 14.43 &     I & 0.3140 & 0.0250 &   0.3950 & 0.0250 &  -1.5300 & 0.0190 & 3 & 	 B           & \nodata \\
 39 &          \nodata & 272.1934 & -16.4332 & 4144151619667384704 & 11.49 &     I & 0.2530 & 0.0240 &  -3.3640 & 0.0250 &  -3.2050 & 0.0190 & 3 & 	 \nodata     & \nodata \\
 45 &          \nodata & 274.2554 & -16.5676 & 4097599225052642048 & 14.29 &    FB & 0.2700 & 0.0370 &  -0.3340 & 0.0440 &  -2.9510 & 0.0340 & 3 & 	 \nodata     & \nodata \\
 51 &          \nodata & 275.0946 & -16.1428 & 4098003291268883584 & 12.61 &    FH & 0.7050 & 0.0230 &   0.3390 & 0.0220 &  -1.5990 & 0.0150 & 3 & 	 (O8V)       & S17     \\
 54 &        HD 165319 & 271.4951 & -14.1981 & 4147125180140397440 &  7.72 &    FH & 0.6840 & 0.0280 &  -2.4050 & 0.0240 &  -1.2050 & 0.0180 & 1 & 	 O(O0.7Ib)   & S11     \\
 63 &       BD-13 4934 & 274.7732 & -13.9140 & 4146594386587183360 &  9.35 &    FH & 0.5690 & 0.0180 &   0.3750 & 0.0200 &  -1.7220 & 0.0160 & 3 & 	 (B1V)       & H93     \\
 64 &       BD-14 5040 & 276.4121 & -14.7516 & 4104201586232296960 & 10.02 &     I & 0.5830 & 0.0150 &   5.8690 & 0.0180 &  -4.9170 & 0.0130 & 3 & 	 (O5.5V)     & M16     \\
 65 &       BD-13 4937 & 274.8335 & -13.9060 & 4146594906281066368 & 10.58 & FH/FB & 0.5510 & 0.0170 &   0.1480 & 0.0180 &  -1.5500 & 0.0140 & 3 & 	 (B1.5V)     & W07     \\
 66 &          \nodata & 273.8499 & -13.3266 & 4147436097099460224 & 10.82 &     I & 0.5250 & 0.0200 &  -2.3700 & 0.0200 &  -0.1300 & 0.0160 & 3 & 	 \nodata     & \nodata \\
 67 &    NGC6611-ESL45 & 274.5985 & -13.6078 & 4146617819936287488 & 11.52 &  H/FB & 0.5370 & 0.0190 &   0.1860 & 0.0200 &  -1.4780 & 0.0160 & 3 & 	 (O9V)       & H93     \\
 83 &          \nodata & 276.7053 & -11.6111 & 4153376178622946560 & 14.34 &     I & 0.3470 & 0.0250 &  -0.9390 & 0.0290 &  -2.2430 & 0.0230 & 2 & 	 Be          & \nodata \\
 89 &          \nodata & 278.0976 & -10.5369 & 4154922160688953728 & 14.21 &    FH & 0.3860 & 0.0240 &  -0.5770 & 0.0240 &  -1.8100 & 0.0190 & 3 & 	 B           & \nodata \\
101 &          \nodata & 277.8561 &  -8.4803 & 4156594925877520512 & 12.06 &  H/FB & 0.4410 & 0.0230 &   0.2440 & 0.0240 &  -2.2880 & 0.0200 & 3 & 	 B           & \nodata \\
129 &   TYC 5121-625-1 & 280.1412 &  -4.8989 & 4256681923166288640 & 10.07 &    FB & 0.8910 & 0.0340 &   1.5920 & 0.0410 &  -0.9240 & 0.0320 & 3 & 	 \nodata     & \nodata \\
157 &          \nodata & 282.3236 &  -1.2910 & 4260025061295449344 & 17.09 &    FB & 0.4600 & 0.0890 &   1.7750 & 0.0910 &   1.2990 & 0.0790 & 3 & 	 \nodata     & \nodata \\
163 &          \nodata & 282.1649 &  -0.7689 & 4266110686393370112 & 13.14 &     I & 0.2050 & 0.0150 &  -2.0820 & 0.0170 &  -4.3790 & 0.0140 & 3 & 	 B           & \nodata \\
165 &          \nodata & 282.8876 &  -1.0416 & 4265292787208443392 & 14.80 &     I & 0.2500 & 0.0360 &  -0.8620 & 0.0330 &  -2.2670 & 0.0320 & 3 & 	 \nodata     & \nodata \\
173 &          \nodata & 283.3701 &  -0.2024 & 4266203560776207360 & 16.06 &     I & 0.2350 & 0.0540 &  -2.5490 & 0.0590 &  -4.0610 & 0.0520 & 3 & 	 \nodata     & \nodata \\
195 &          \nodata & 284.5546 &  +2.6818 & 4268696325380123776 & 15.74 &     I & 0.2160 & 0.0490 &  -1.9660 & 0.0670 &  -4.2830 & 0.0510 & 3 & 	 \nodata     & \nodata \\
197 &          \nodata & 283.7461 &  +3.3152 & 4280988281262754816 & 14.87 &    FB & 0.2440 & 0.0520 &  -1.4550 & 0.0660 &  -3.3370 & 0.0500 & 3 & 	 \nodata     & \nodata \\
200 &          \nodata & 285.5369 &  +3.5131 & 4268848088051429888 & 12.70 &     I & 0.2210 & 0.0220 &  -1.0280 & 0.0210 &  -3.0060 & 0.0200 & 2 & 	 B           & \nodata \\
203 &          \nodata & 284.7421 &  +4.3312 & 4281521029003333888 & 14.86 &     I & 0.4460 & 0.0500 &  -0.3900 & 0.0490 &  -4.1270 & 0.0480 & 3 & 	 \nodata     & \nodata \\
212 &          \nodata & 286.2944 &  +5.1635 & 4281497595674391040 & 12.12 &     I & 0.3840 & 0.0190 &  -0.4160 & 0.0210 &  -4.2110 & 0.0160 & 1 & 	 B           & \nodata \\
240 &        HD 230561 & 285.9196 & +13.0533 & 4314239746302505216 & 10.57 &     I & 0.7870 & 0.0140 &  -1.4310 & 0.0150 &  -2.5020 & 0.0150 & 2 & 	 B           & \nodata \\
249 &          \nodata & 288.7825 & +12.7018 & 4313233624439996416 & 14.19 &     I & 0.1440 & 0.0230 &  -3.3320 & 0.0170 &  -5.7790 & 0.0160 & 2 & 	 Be          & \nodata \\
252 &          \nodata & 290.0852 & +13.3686 & 4319192840006688384 & 14.49 &     I & 0.2020 & 0.0260 &  -2.2800 & 0.0220 &  -5.8890 & 0.0200 & 3 & 	 B           & \nodata \\
255 &   TYC 1054-952-1 & 289.7534 & +13.7164 & 4319404186763499264 & 10.98 &    FH & 0.7860 & 0.0150 &   0.6700 & 0.0120 &  -1.3950 & 0.0120 & 2 & 	 B           & \nodata \\
263 &          \nodata & 291.3945 & +14.5000 & 4319746920840845824 & 14.59 &     I & 0.1970 & 0.0300 &  -0.8930 & 0.0280 &  -5.1720 & 0.0240 & 3 & 	 O           & \nodata \\
265 &          \nodata & 290.5179 & +14.9759 & 4319932433377440384 & 13.25 &     I & 0.2130 & 0.0150 &  -2.0550 & 0.0130 &  -4.8220 & 0.0120 & 2 & 	 B           & \nodata \\
268 &          \nodata & 290.4829 & +15.2322 & 4320784280011907840 & 14.69 &    FH & 1.1650 & 0.0200 &   0.7670 & 0.0190 &  -6.9890 & 0.0170 & 3 & 	 \nodata     & \nodata \\
271 &          \nodata & 290.9593 & +15.4775 & 4320067604583046144 & 14.20 &     I & 0.2400 & 0.0220 &  -1.7780 & 0.0190 &  -4.8310 & 0.0200 & 2 & 	 OB          & \nodata \\
272 &          \nodata & 288.4517 & +17.4043 & 4513609516843556352 & 11.71 &     I & 0.1060 & 0.0140 &  -4.2900 & 0.0120 &  -5.6180 & 0.0130 & 1 & 	 B           & \nodata \\
282 &          \nodata & 292.4360 & +18.1956 & 4323221175735917952 & 12.97 &    FH & 0.1800 & 0.0190 &  -1.7570 & 0.0200 &  -4.5340 & 0.0190 & 2 & 	 B           & \nodata \\
284 &          \nodata & 292.2742 & +19.1435 & 4323443105304174336 & 14.31 &    FH & 0.1140 & 0.0210 &  -3.5180 & 0.0200 &  -5.0300 & 0.0200 & 2 & 	 OB          & \nodata \\
285 &          \nodata & 292.1115 & +19.3995 & 4515605611463119104 & 14.96 &    FH & 0.2460 & 0.0250 &  -2.1550 & 0.0230 &  -3.5080 & 0.0240 & 1 & 	 OB          & \nodata \\
287 &          \nodata & 292.4086 & +19.7662 & 2017632909648231680 & 16.82 &     I & 0.2780 & 0.0680 &  -2.6250 & 0.0720 &  -5.8530 & 0.0750 & 3 & 	 \nodata     & \nodata \\
288 &        HD 350123 & 293.1847 & +19.9780 & 1825504041654597760 & 10.87 &     I & 0.3430 & 0.0130 &  -2.7360 & 0.0120 &  -5.6990 & 0.0140 & 2 & 	 B           & \nodata \\
289 &          \nodata & 293.0017 & +20.3677 & 2017772886883963392 & 12.32 &     I & 0.4300 & 0.0210 &  -3.2030 & 0.0180 &  -4.5970 & 0.0220 & 3 & 	 M           & \nodata \\
291 &          \nodata & 294.0481 & +20.3533 & 1825621826822510848 & 15.51 &    FH & 0.1500 & 0.0320 &  -3.0030 & 0.0310 &  -6.1270 & 0.0290 & 3 & 	 B           & \nodata \\
295 &          \nodata & 294.3432 & +22.3971 & 2018445929744491904 & 15.62 &     I & 0.2250 & 0.0310 &  -2.9450 & 0.0270 &  -5.5110 & 0.0300 & 3 & 	 \nodata     & \nodata \\
296 &          \nodata & 295.1029 & +22.5099 & 2019937760867742208 & 15.10 &     I & 0.1510 & 0.0330 &  -3.1040 & 0.0230 &  -5.8500 & 0.0300 & 3 & 	 \nodata     & \nodata \\
298 &        HD 345117 & 297.7841 & +22.8318 & 1827998902258573440 &  8.98 &     I & 0.3700 & 0.0160 &  -1.3180 & 0.0090 &  -6.4980 & 0.0160 & 2 & 	 B(B3)       & N95     \\
300 &        HD 344765 & 296.0836 & +23.8792 & 2020144400336761984 & 10.52 &     I & 0.4870 & 0.0110 &  -1.9360 & 0.0070 &  -5.1440 & 0.0100 & 2 & 	 B(B8)       & N95     \\
303 &          \nodata & 296.5257 & +24.1872 & 2020550906090165504 & 12.69 &     I & 0.0870 & 0.0190 &  -2.9890 & 0.0130 &  -5.5300 & 0.0160 & 1 & 	 Be          & \nodata \\
306 &        BD+243883 & 296.8391 & +24.5622 & 2020657666110700544 & 10.01 &     I & 0.4590 & 0.0130 &  -1.7450 & 0.0090 &  -5.0150 & 0.0130 & 2 & 	 B(OB)       & S60     \\
309 &          \nodata & 296.0031 & +25.8131 & 2021727319135074048 & 13.22 &     H & 0.1150 & 0.0280 &  -2.9110 & 0.0210 &  -5.6170 & 0.0280 & 3 & 	 M           & \nodata \\
313 &          \nodata & 299.3242 & +26.1805 & 2027201512642836480 & 16.18 &     H & 0.2950 & 0.0370 &  -3.2890 & 0.0280 &  -5.4870 & 0.0340 & 3 & 	 \nodata     & \nodata \\
314 &        HD 338961 & 297.6017 & +27.4655 & 2028000853284283904 & 10.90 &     I & 0.2210 & 0.0150 &  -3.2140 & 0.0110 &  -6.0040 & 0.0130 & 3 & 	 B+B         & \nodata \\
315 &          \nodata & 296.6638 & +28.2231 & 2028281679782393728 & 14.31 &     I & 0.0970 & 0.0170 &  -2.9190 & 0.0150 &  -5.4460 & 0.0180 & 3 & 	 M           & \nodata \\
318 &          \nodata & 305.7449 & +34.2393 & 2056257413069916160 & 16.34 &     H & 1.4650 & 0.0490 &  -3.6690 & 0.0470 &  -6.9680 & 0.0490 & 3 & 	 \nodata     & \nodata \\
319 &          \nodata & 301.4088 & +36.6606 & 2059899472309137664 & 12.17 &     I & 0.0950 & 0.0100 &  -2.3270 & 0.0100 &  -4.2090 & 0.0110 & 1 & 	 Be          & \nodata \\
320 &        HD 191611 & 302.3586 & +36.4888 & 2059236196250413696 &  8.48 &     I & 0.3150 & 0.0160 &  -2.5780 & 0.0160 &  -5.1390 & 0.0190 & 2 & 	 OB          & \nodata \\
321 &          \nodata & 303.6387 & +36.4972 & 2060483282942111488 & 13.20 &     H & 0.2110 & 0.0110 &  -3.2040 & 0.0110 &  -5.1710 & 0.0130 & 2 & 	 OB          & \nodata \\
322 &          \nodata & 303.7129 & +36.5995 & 2060507437839909248 & 12.58 &     H & 0.2030 & 0.0100 &  -3.0930 & 0.0100 &  -5.1500 & 0.0110 & 1 & 	 O           & \nodata \\
324 &  TYC 3151-2909-1 & 303.3705 & +38.2421 & 2060924324545985152 & 10.92 &     I & 0.1880 & 0.0110 &  -4.2700 & 0.0110 &  -4.5890 & 0.0120 & 2 & 	 OB          & \nodata \\
326 &  TYC 2697-1046-1 & 308.2344 & +36.2001 & 2056918391351771904 & 10.64 &     H & 0.3000 & 0.0120 &  -2.2800 & 0.0110 &  -4.7850 & 0.0130 & 2 & 	 B(B1V)      & K10     \\
328 &          \nodata & 308.8935 & +36.5737 & 2062750888226081024 & 11.90 &     H & 0.3070 & 0.0110 &  -2.1890 & 0.0090 &  -5.2910 & 0.0100 & 2 & 	 OB          & \nodata \\
329 &          \nodata & 307.3419 & +37.9290 & 2063868163830050176 & 14.08 &     I & 0.4120 & 0.0190 &  -4.0020 & 0.0180 &  -8.3250 & 0.0210 & 2 & 	 O           & \nodata \\
330 &        HD 229159 & 305.7251 & +39.2080 & 2061232084708040320 &  8.19 &     H & 0.5850 & 0.0180 &  -2.0140 & 0.0170 &  -5.8030 & 0.0200 & 2 & 	 B(B1.5Ib)   & H56     \\
331 &      LSII +39 53 & 306.8232 & +39.7424 & 2067267304028045568 &  9.90 &  H/FB & 0.5920 & 0.0140 &  -3.3140 & 0.0140 &  -5.3880 & 0.0150 & 1 & 	 O(O8V)      & S11     \\
332 &          \nodata & 306.6037 & +40.0281 & 2067287576272381568 & 11.67 &    FB & 0.5770 & 0.0140 &  -3.1000 & 0.0140 &  -4.4590 & 0.0160 & 1 & 	 OB(O9.2III) & B18     \\
333 &          \nodata & 306.6949 & +40.0991 & 2067382031192434816 & 12.99 &     H & 0.5880 & 0.0340 &  -2.9290 & 0.0330 &  -4.7140 & 0.0390 & 3 & 	 OB+OB       & \nodata \\
335 &   TYC3156-1106-1 & 307.0641 & +40.7346 & 2067424053152797568 & 10.61 &     H & 0.4970 & 0.0120 &  -1.9570 & 0.0120 &  -4.1850 & 0.0130 & 2 & 	 B           & \nodata \\
336 &          \nodata & 309.1355 & +39.6131 & 2064436680058004096 & 14.34 &     H & 0.5840 & 0.0290 &  -0.7270 & 0.0300 &  -7.2410 & 0.0360 & 3 & 	 OB          & \nodata \\
338 &      CPR2002 A10 & 308.7296 & +40.5790 & 2064738049323468928 & 13.79 &     I & 0.5830 & 0.0250 &  -2.6390 & 0.0240 &  -4.4710 & 0.0310 & 2 & 	 O(O9V)      & K10     \\
339 &      CPR2002 A37 & 309.0188 & +40.9370 & 2064838375463800448 & 11.64 &    FH & 0.6320 & 0.0180 &   4.7260 & 0.0180 &   2.3220 & 0.0190 & 2 & 	 O(O5V)      & B18     \\
340 &         HD 19522 & 307.1260 & +42.0098 & 2068107876366768768 &  7.62 &    FH & 0.6790 & 0.0210 &  -0.4610 & 0.0220 &  -3.4690 & 0.0250 & 2 & 	 B(B0.2III)  & W71     \\
341 &          \nodata & 308.6206 & +41.9380 & 2067963015711183744 & 12.04 &     I & 0.5650 & 0.0150 &  -2.2190 & 0.0170 &  -3.8840 & 0.0170 & 1 & 	 OB(O9V)     & B18     \\
342 &          \nodata & 308.6439 & +41.9749 & 2067963535403817728 & 14.51 &     I & 0.6560 & 0.0170 &  -3.0980 & 0.0180 &  -2.9160 & 0.0190 & 2 & 	 OB(B1V)     & K10     \\
343 &        HD 195592 & 307.6457 & +44.3152 & 2070636448174993024 &  6.71 &     I & 0.5600 & 0.0170 &  -2.5060 & 0.0170 &   1.0610 & 0.0170 & 2 & 	 OB(O9.7Ia)  & S11     \\
344 &       BD+43 3654 & 308.4003 & +43.9854 & 2069819545390584192 &  9.13 &     I & 0.5820 & 0.0120 &  -2.5950 & 0.0140 &   0.7290 & 0.0140 & 3 & 	 (O4I)       & M16     \\
345 &        HD 199201 & 313.2217 & +42.6077 & 2065970601862601728 &  8.25 &     I & 1.2440 & 0.0150 &  -1.0600 & 0.0180 &  -3.6570 & 0.0170 & 2 & 	 B           & \nodata \\
346 &     NSVS 5759590 & 312.9592 & +43.3249 & 2066784304885540992 & 12.53 &    FH & 0.2720 & 0.0150 &  -2.7390 & 0.0150 &  -4.0500 & 0.0170 & 1 & 	 B           & \nodata \\
349 &   TYC 3597-970-1 & 320.4128 & +50.0336 & 2171121468681724672 & 11.00 &     I & 0.2350 & 0.0110 &  -4.0100 & 0.0130 &  -4.5590 & 0.0130 & 2 & 	 B(OB)       & H64     \\
351 &  TYC 3973-1998-1 & 333.1253 & +55.5354 & 2006096696181332096 & 11.27 &     I & 0.1070 & 0.0170 &  -2.6420 & 0.0210 &  -2.1750 & 0.0180 & 2 & 	 OB          & \nodata \\
352 &          \nodata & 333.9895 & +58.1601 & 2198799852840788352 & 13.49 &     I & 0.1730 & 0.0120 &  -2.8650 & 0.0130 &  -1.9620 & 0.0120 & 2 & 	 B           & \nodata \\
353 &          \nodata & 334.1372 & +59.3919 & 2201205412482296448 & 11.59 &     I & 0.2150 & 0.0110 &  -6.1560 & 0.0120 &  -1.3010 & 0.0120 & 2 & 	 O           & \nodata \\
354 &       KW97 63-24 & 336.9226 & +57.6846 & 2007876255752593664 & 11.82 &     I & 0.1260 & 0.0120 &  -2.4630 & 0.0130 &  -1.8850 & 0.0110 & 3 & 	 Be          & \nodata \\
356 &        HD 240015 & 339.8238 & +59.0168 & 2008430237808841600 &  9.84 &     H & 0.3580 & 0.0120 &  -2.7470 & 0.0130 &  -1.9110 & 0.0130 & 1 & 	 B(B2)       & C93     \\
358 &  TYC 4264-1036-1 & 338.5271 & +60.9806 & 2201736029920376960 & 10.23 &     I & 1.1520 & 0.0120 &  -2.3410 & 0.0120 &  -2.8120 & 0.0140 & 2 & 	 B(B)        & H64     \\
359 &        HD 215806 & 341.6676 & +58.2955 & 2007440058871856768 &  9.07 &    FH & 0.3790 & 0.0140 &  -2.4910 & 0.0150 &  -2.2310 & 0.0130 & 2 & 	 O(B0Ib)     & H56     \\
360 &        HD 216411 & 342.8907 & +59.0085 & 2014236243312284800 &  7.00 &     I & 0.3300 & 0.0150 &  -6.8680 & 0.0170 &  -6.0980 & 0.0160 & 1 & 	 B           & \nodata \\
361 &   TYC 4278-522-1 & 342.9155 & +61.1475 & 2206818556775783552 & 10.09 &     I & 0.2190 & 0.0130 &  -1.8530 & 0.0130 &  -1.1080 & 0.0130 & 1 & 	 B           & \nodata \\
362 &          \nodata & 343.9389 & +60.4112 & 2014562519088745344 & 12.64 &     I & 0.2570 & 0.0110 &  -1.7390 & 0.0130 &  -1.5230 & 0.0120 & 2 & 	 B           & \nodata \\
365 &          HD 2619 &   7.6180 & +65.2721 &  527356876544834688 &  8.14 &     I & 0.9450 & 0.0170 &  -0.5970 & 0.0160 &  -2.2350 & 0.0160 & 2 & 	 B(B0.5III)  & H56     \\
366 &          HD 2083 &   6.4635 & +71.8071 &  537106933343756800 &  6.87 &     I & 0.9810 & 0.0280 &  -0.4740 & 0.0300 &   0.9830 & 0.0300 & 3 & 	 B(B2)       & \nodata \\
367 &       LSI+60 226 &  34.4717 & +61.1869 &  507686819685070208 & 10.46 &     I & 0.4760 & 0.0130 &  -0.8130 & 0.0120 &  -0.2570 & 0.0160 & 2 & 	 B(OB)       & H64     \\
368 &           KM Cas &  37.3769 & +61.4956 &  465523778576137600 & 10.83 & FB/FH & 0.5050 & 0.0160 &  -1.4080 & 0.0130 &  -0.7040 & 0.0150 & 3 & 	 O(O9.5V)    & M95     \\
371 &   TYC 3339-851-1 &  61.4710 & +51.1161 &  250684085588334848 & 11.28 &     I & 0.3340 & 0.0210 &  -0.3750 & 0.0230 &  -1.9380 & 0.0190 & 1 & 	 O(O5V)      & R19     \\
372 &          \nodata &  62.7947 & +50.7082 &  271629679020572544 & 10.91 &     I & 0.3320 & 0.0180 &  -0.9540 & 0.0190 &  -1.1760 & 0.0140 & 1 & 	 OB          & \nodata \\
373 &         HD 21856 &  53.1667 & +35.4617 &  221980716066283136 &  5.87 &     I & 2.4060 & 0.0870 &  -8.8860 & 0.1010 &   1.6670 & 0.0780 & 3 & 	 B(B3)       & C93     \\
374 &         HD 41161 &  91.4685 & +48.2493 &  969823376583544576 &  6.72 &     I & 0.6710 & 0.0610 &  -2.5160 & 0.0600 &  -1.2890 & 0.0480 & 3 & 	 (O8V)       & S11     \\
375 &           Ae Aur &  79.0756 & +34.3125 &  182071570715713024 &  5.94 &    FB & 2.5740 & 0.0340 &  -4.7470 & 0.0460 &  43.5380 & 0.0330 & 3 & 	 (O9.5V)     & S11     \\
376 &         HD 48099 & 100.4968 &  +6.3454 & 3132668164099141120 &  6.31 &     I & 0.7630 & 0.0420 &   1.0430 & 0.0440 &   2.7520 & 0.0390 & 3 & 	 (O5V+O9V)   & S11     \\
377 &         HD 46573 &  98.5982 &  +2.5342 & 3130004665899281024 &  7.83 &     I & 0.7280 & 0.0230 &  -7.2080 & 0.0250 &   1.0320 & 0.0220 & 3 & 	 (O7V)       & S11     \\
378 &          Ups Ori &  82.9827 &  -7.3016 & 3016424530632449280 &  4.55 &     I & 2.4570 & 0.1400 &  -0.7040 & 0.1200 &  -4.8850 & 0.1040 & 3 & 	 (O9.7V)     & S11     \\
381 &         HD 54662 & 107.3344 & -10.3466 & 3046582725837564800 &  6.17 &     I & 0.7240 & 0.0530 &  -2.5370 & 0.0410 &   3.1280 & 0.0470 & 3 & 	 (O6V+O7V)   & S11     \\
383 &       CD-26 5136 & 118.2542 & -27.1160 & 5601917842664443520 &  9.54 &     I & 0.1590 & 0.0140 &  -3.6900 & 0.0100 &   4.5210 & 0.0120 & 3 & 	 (O6.5Iab)   & S14     \\
384 &       CD-35 4415 & 124.1337 & -35.6480 & 5543183649492723584 & 10.34 &    FB & 0.2920 & 0.0120 &  -2.8110 & 0.0110 &   3.4650 & 0.0130 & 3 & 	 (O7III)     & V93     \\
385 &       CD-41 4637 & 133.8653 & -41.5895 & 5524471473410215808 &  9.52 &     I & 0.4250 & 0.0130 &  -4.9080 & 0.0130 &   6.9240 & 0.0130 & 3 & 	 (O6Ib)      & V93     \\
386 &          Vel X-1 & 135.5286 & -40.5547 & 5620657678322625920 &  6.74 &     I & 0.4960 & 0.0150 &  -4.8220 & 0.0150 &   9.2820 & 0.0160 & 3 & 	 (B0.5Ia)    & H78     \\
389 &         HD 76031 & 133.0172 & -44.0097 & 5331660839484919936 &  8.85 &    FH & 0.5520 & 0.0250 &  -6.1370 & 0.0280 &   4.0270 & 0.0270 & 3 & 	 (B1Iab)     & H78     \\
390 &       CD-44 4967 & 134.1186 & -45.3588 & 5331298133786769536 & 10.01 &     I & 0.5860 & 0.0100 &  -6.9430 & 0.0120 &   5.8050 & 0.0130 & 3 & 	 (OB)        & H78     \\
391 &         HD 77207 & 134.8121 & -48.8303 & 5325452481440825600 &  9.19 &    FH & 0.5530 & 0.0170 &  -5.3590 & 0.0180 &   3.6770 & 0.0170 & 3 & 	 (B7Iab)     & H78     \\
393 &       CD-48 4287 & 134.5433 & -49.3965 & 5325294770245772544 &  9.96 &    FH & 0.5220 & 0.0120 &  -5.1290 & 0.0150 &   3.8140 & 0.0150 & 3 & 	 (OB)        & M54     \\
394 &        HD 298310 & 138.8260 & -51.3867 & 5313479796251809664 &  9.78 &     I & 0.5130 & 0.0110 &  -1.1090 & 0.0120 &  -0.4170 & 0.0130 & 3 & 	 (B0)        & R03     \\
395 &        HD 298353 & 139.1552 & -51.9396 & 5311906841793959936 &  9.85 &     I & 0.3650 & 0.0120 &  -5.0880 & 0.0150 &   3.6510 & 0.0150 & 3 & 	 (O)         & R03     \\
396 &          \nodata & 150.7137 & -56.9004 & 5259712578138110208 & 15.33 &    FH & 0.2130 & 0.0250 &  -3.9340 & 0.0290 &   3.4070 & 0.0300 & 3 & 	 \nodata     & \nodata \\
397 &       CD-55 3196 & 153.0851 & -56.3427 & 5259053730157539328 & 10.47 &     I & 0.3660 & 0.0130 &  -8.1750 & 0.0150 &   4.1070 & 0.0140 & 3 & 	 (O9.5III)   & P12     \\
404 &       CD-59 3123 & 157.5869 & -59.8226 & 5255179905867530752 &  9.71 &    FH & 0.2740 & 0.0120 &  -5.2450 & 0.0130 &   2.4620 & 0.0120 & 3 & 	 (O9.5Ib)    & V93     \\
405 &        HD 303197 & 159.5797 & -58.8963 & 5350640192585837568 &  9.14 &    FH & 0.4190 & 0.0130 &  -7.1200 & 0.0150 &   3.4590 & 0.0130 & 3 & 	 (B3III)     & N95     \\
406 &         HD 92607 & 160.0517 & -59.8028 & 5254478593582508288 &  8.11 &    FH & 0.3430 & 0.0270 &  -6.8920 & 0.0310 &   2.4930 & 0.0290 & 3 & 	 (O9IV)      & S14     \\
407 &         HD 93249 & 161.1828 & -59.3570 & 5350395383778733568 &  8.30 &    FH & 0.3970 & 0.0180 &  -6.0050 & 0.0190 &   2.0420 & 0.0180 & 3 & 	 (O9III)     & S14     \\
408 &      CPD-58 2625 & 161.0038 & -59.5960 & 5350362638946360960 & 10.50 &    FH & 0.3850 & 0.0190 &  -6.3690 & 0.0210 &   2.5570 & 0.0210 & 3 & 	 (O9.2V)     & S14     \\
409 &         HD 93027 & 160.8247 & -60.1342 & 5254268518156437888 &  8.69 &    FH & 0.3420 & 0.0240 &  -7.1170 & 0.0300 &   1.9410 & 0.0260 & 3 & 	 (O9.5IV)    & S14     \\
410 &        HD 305536 & 161.0461 & -60.0560 & 5254269961265754368 &  8.91 &     H & 0.4260 & 0.0210 &  -7.0380 & 0.0230 &   1.8410 & 0.0210 & 3 & 	 (O9.5+B)    & S14     \\
411 &        HD 305599 & 162.3541 & -59.8288 & 5338310887667141888 &  9.90 &    FH & 0.4530 & 0.0120 &  -6.1130 & 0.0140 &   2.2510 & 0.0120 & 3 & 	 (B0V)       & A16     \\
412 &          \nodata & 161.9426 & -60.4100 & 5350276636517384064 & 15.71 &    FH & 0.4310 & 0.0370 &  -6.4500 & 0.0420 &   2.4080 & 0.0400 & 3 & 	 \nodata     & \nodata \\
414 &         HD 93858 & 162.1938 & -60.5944 & 5242184954087251456 &  9.00 &    FH & 0.4260 & 0.0150 &  -6.8520 & 0.0170 &   2.4740 & 0.0160 & 3 & 	 (B0.5III+?) & A16     \\
422 &          \nodata & 184.8500 & -62.9367 & 6054227342645843200 & 12.14 &    FH & 0.2770 & 0.0110 &  -6.3290 & 0.0110 &   0.0800 & 0.0130 & 3 & 	 \nodata     & \nodata \\
425 &          \nodata & 186.6434 & -62.8721 & 6054565064488660608 & 13.06 &    FH & 0.2540 & 0.0120 &  -6.0220 & 0.0110 &  -0.3420 & 0.0140 & 3 & 	 \nodata     & \nodata \\
426 &        ALS 19363 & 186.9957 & -62.7833 & 6054571524119925248 & 12.07 &    FH & 0.3000 & 0.0110 &  -5.8360 & 0.0100 &  -0.3490 & 0.0120 & 3 & 	 \nodata     & \nodata \\
430 &          \nodata & 190.1224 & -62.0485 & 6055451717518858240 & 14.14 &     I & 0.2460 & 0.0180 &  -6.6360 & 0.0160 &  -0.4360 & 0.0210 & 3 & 	 \nodata     & \nodata \\
431 &           DY Cru & 191.8528 & -59.6947 & 6056720382175393024 &  6.97 &     I & 0.8430 & 0.0220 &  -5.4330 & 0.0190 &   0.7400 & 0.0220 & 3 & 	 (C-N5.5)    & B96     \\
434 &        ALS 19396 & 192.9744 & -62.2905 & 6055245971399549568 & 11.94 &     I & 0.2700 & 0.0120 &  -2.1280 & 0.0100 &  -1.1280 & 0.0120 & 3 & 	 \nodata     & \nodata \\
440 &          \nodata & 197.0812 & -62.8286 & 5862415374487312896 & 11.85 &     I & 0.1070 & 0.0190 &  -6.5260 & 0.0150 &  -0.7140 & 0.0210 & 3 & 	 \nodata     & \nodata \\
445 &          \nodata & 199.4634 & -62.8228 & 5862274774485353344 & 15.38 &     I & 0.1670 & 0.0280 &  -6.7680 & 0.0220 &  -1.0300 & 0.0270 & 3 & 	 \nodata     & \nodata \\
448 &          \nodata & 200.9227 & -62.8703 & 5868231447414454144 & 12.69 &     I & 0.1820 & 0.0130 &  -6.3970 & 0.0100 &  -0.9990 & 0.0130 & 3 & 	 \nodata     & \nodata \\
449 &          \nodata & 200.8843 & -62.1750 & 5868321882240887936 & 13.87 &     I & 0.2020 & 0.0150 &  -6.2160 & 0.0130 &  -1.3600 & 0.0160 & 3 & 	 \nodata     & \nodata \\
450 &          \nodata & 201.0913 & -62.8961 & 5868230588420671104 & 14.59 &     I & 0.1540 & 0.0230 &  -6.9930 & 0.0200 &  -1.2170 & 0.0230 & 3 & 	 \nodata     & \nodata \\
453 &          \nodata & 201.3016 & -61.9602 & 5868331021931539584 & 14.08 &     I & 0.2630 & 0.0180 &  -5.7180 & 0.0140 &  -1.4780 & 0.0190 & 3 & 	 \nodata     & \nodata \\
458 &          \nodata & 203.1408 & -62.6847 & 5865293483625515904 & 13.67 &    FH & 0.1680 & 0.0160 &  -6.1470 & 0.0120 &  -1.3200 & 0.0150 & 3 & 	 \nodata     & \nodata \\
462 &          \nodata & 203.7879 & -62.4014 & 5865351375446364288 & 12.26 &     I & 0.2430 & 0.0110 &  -6.0900 & 0.0080 &  -2.0050 & 0.0110 & 3 & 	 \nodata     & \nodata \\
463 &  TYC 8995-1548-1 & 203.8614 & -62.1872 & 5865357598905884288 & 11.58 &     I & 0.2750 & 0.0160 &  -6.2380 & 0.0110 &  -1.7010 & 0.0160 & 3 & 	 \nodata     & \nodata \\
464 &          \nodata & 203.9370 & -62.2169 & 5865731806467529984 & 11.28 &     I & 0.2640 & 0.0180 &  -6.0120 & 0.0140 &  -1.8130 & 0.0180 & 3 & 	 \nodata     & \nodata \\
467 &          \nodata & 204.7837 & -61.4636 & 5865788229491570176 & 12.78 &     I & 0.2310 & 0.0120 &  -6.2250 & 0.0090 &  -1.2240 & 0.0110 & 3 & 	 \nodata     & \nodata \\
468 &          \nodata & 205.6564 & -62.1080 & 5865701058828885120 & 15.65 &     I & 0.1680 & 0.0360 &  -6.1860 & 0.0260 &  -1.5950 & 0.0300 & 3 & 	 \nodata     & \nodata \\
469 &          \nodata & 205.9714 & -62.0164 & 5865515825473028352 & 13.80 &     H & 0.2470 & 0.0160 &  -6.5040 & 0.0110 &  -1.8050 & 0.0130 & 3 & 	 \nodata     & \nodata \\
470 &          \nodata & 206.0151 & -62.1109 & 5865511221267998336 & 14.60 &     H & 0.2240 & 0.0240 &  -6.5990 & 0.0160 &  -1.9590 & 0.0190 & 3 & 	 \nodata     & \nodata \\
471 &          \nodata & 206.1022 & -61.9824 & 5865609764995791616 & 14.02 &    FH & 0.2910 & 0.0200 &  -6.3640 & 0.0140 &  -1.7600 & 0.0160 & 3 & 	 \nodata     & \nodata \\
473 &          \nodata & 207.0750 & -63.1576 & 5864600958756320128 & 11.93 &     I & 0.2950 & 0.0130 &  -6.2330 & 0.0090 &  -1.5710 & 0.0110 & 3 & 	 \nodata     & \nodata \\
474 &          \nodata & 207.9211 & -62.7460 & 5864706821111715456 & 12.33 &     I & 0.3120 & 0.0110 &  -6.7560 & 0.0070 &  -1.9810 & 0.0090 & 3 & 	 \nodata     & \nodata \\
484 &          \nodata & 209.9278 & -61.8872 & 5866279779893013376 & 17.01 &     I & 0.3680 & 0.0660 &  -7.1980 & 0.0410 &  -2.4810 & 0.0510 & 3 & 	 \nodata     & \nodata \\
485 &          \nodata & 209.8673 & -61.3831 & 5866357016275122688 & 12.02 &     H & 0.3020 & 0.0180 &  -5.0750 & 0.0110 &  -1.9170 & 0.0140 & 3 & 	 \nodata     & \nodata \\
489 &          \nodata & 210.4406 & -61.6976 & 5866285792847818496 & 13.44 &     I & 0.2620 & 0.0250 &  -3.4700 & 0.0160 &  -1.7620 & 0.0200 & 3 & 	 \nodata     & \nodata \\
497 &          \nodata & 213.7207 & -60.9954 & 5866610148776042496 & 17.06 &     H & 0.6160 & 0.0660 &  -5.4430 & 0.0600 &  -1.3560 & 0.0940 & 3 & 	 \nodata     & \nodata \\
506 &        HD 126593 & 217.2119 & -60.5403 & 5878638565442923648 &  8.51 &     I & 0.3930 & 0.0230 &  -5.2680 & 0.0210 &  -2.9070 & 0.0230 & 3 & 	 (B1Ib)      & H75     \\
509 &          \nodata & 218.2106 & -59.7956 & 5878825379365317760 & 12.73 &     I & 0.2190 & 0.0340 &  -4.9870 & 0.0280 &  -1.5280 & 0.0330 & 3 & 	 \nodata     & \nodata \\
512 &          \nodata & 220.2217 & -60.4021 & 5878514831732241408 & 13.07 &     I & 0.2270 & 0.0390 &  -5.0550 & 0.0340 &  -3.5770 & 0.0390 & 3 & 	 \nodata     & \nodata \\
513 &          \nodata & 220.7522 & -60.7329 & 5877741119142644864 & 12.32 &     I & 0.3100 & 0.0140 &  -5.1710 & 0.0120 &  -2.9880 & 0.0130 & 3 & 	 \nodata     & \nodata \\
514 &          \nodata & 220.6714 & -60.6012 & 5877754901760339840 & 13.94 &     I & 0.2800 & 0.0170 &  -5.2440 & 0.0150 &  -3.7120 & 0.0160 & 3 & 	 \nodata     & \nodata \\
515 &    TYC 8692-53-1 & 220.7504 & -59.9593 & 5878903169802137088 & 10.86 &     I & 3.6650 & 0.0170 & -29.5580 & 0.0140 & -26.8960 & 0.0150 & 3 & 	 \nodata     & \nodata \\
517 &          \nodata & 221.1265 & -60.1617 & 5878146121696059136 & 14.23 &     I & 0.2540 & 0.0190 &  -5.5120 & 0.0170 &  -3.5120 & 0.0180 & 3 & 	 \nodata     & \nodata \\
518 &          \nodata & 221.5572 & -60.5636 & 5878076062193284480 & 14.67 &     I & 0.2930 & 0.0220 &  -4.9160 & 0.0200 &  -2.9070 & 0.0200 & 3 & 	 \nodata     & \nodata \\
520 &          \nodata & 222.2495 & -59.7503 & 5878261295529449984 & 12.26 &     I & 0.1890 & 0.0270 &  -4.6800 & 0.0210 &  -2.5020 & 0.0210 & 3 & 	 \nodata     & \nodata \\
534 &          \nodata & 227.0427 & -59.0702 & 5876631956753314816 & 13.43 &     I & 0.3730 & 0.0540 &  -4.1930 & 0.0520 &  -2.7330 & 0.0600 & 3 & 	 \nodata     & \nodata \\
539 &          \nodata & 229.2729 & -58.6086 & 5877065061259329024 & 13.93 &    FH & 0.1350 & 0.0180 &  -4.8780 & 0.0180 &  -4.0440 & 0.0220 & 3 & 	 \nodata     & \nodata \\
544 &        HD 136003 & 230.1783 & -56.1327 & 5886362600284099456 &  6.73 &     I & 0.9380 & 0.0250 &  -7.7310 & 0.0220 &  -9.2130 & 0.0270 & 3 & 	 (B1Iab)     & H75     \\
545 &          \nodata & 232.0861 & -57.2918 & 5883074820003926528 & 15.05 &     I & 0.2330 & 0.0540 &  -4.4000 & 0.0530 &  -3.4720 & 0.0540 & 3 & 	 \nodata     & \nodata \\
548 &          \nodata & 236.2329 & -55.7363 & 5884297751823946880 & 12.55 &     I & 0.1730 & 0.0200 &  -4.3110 & 0.0210 &  -3.5280 & 0.0200 & 3 & 	 \nodata     & \nodata \\
555 &        ALS 18049 & 236.0841 & -53.9115 & 5885668499206748160 & 12.23 &    FB & 0.4280 & 0.0130 &  -3.8520 & 0.0140 &  -2.1870 & 0.0140 & 3 & 	 (O9V)       & M16     \\
558 &          \nodata & 238.2823 & -54.4797 & 5884651966378230528 & 12.75 &    FH & 0.2240 & 0.0260 &  -3.3460 & 0.0290 &  -3.8590 & 0.0250 & 3 & 	 \nodata     & \nodata \\
561 &          \nodata & 237.8154 & -53.3798 & 5885047275139494656 & 16.93 &     I & 0.4580 & 0.0690 &  -0.8880 & 0.0700 &  -1.5160 & 0.0680 & 3 & 	 \nodata     & \nodata \\
575 &        HD 150898 & 251.8319 & -58.3415 & 5927377029712024576 &  5.53 &     I & 0.8810 & 0.0710 &  -5.5790 & 0.0650 & -20.9610 & 0.0600 & 3 & 	 (B0Iab)     & H75     \\
579 &      CPD-51 8958 & 242.0179 & -51.6085 & 5981519284362057728 & 11.34 &     I & 0.4270 & 0.0230 &  -3.0240 & 0.0270 &  -2.8740 & 0.0200 & 3 & 	 (OB)        & S71     \\
581 &        HD 330345 & 241.0020 & -49.8726 & 5983343889544384384 & 10.05 &     I & 0.5420 & 0.0150 &  -3.1960 & 0.0160 &  -3.0690 & 0.0140 & 3 & 	 (B)         & N95     \\
583 &          \nodata & 242.9572 & -51.2070 & 5934985856344703744 & 14.24 &     I & 0.5380 & 0.0200 &  -3.5010 & 0.0240 &  -4.4270 & 0.0170 & 3 & 	 OB(OB)      & S71     \\
584 &          \nodata & 243.4445 & -51.3071 & 5934954485901800576 & 15.96 &  FB/H & 0.3700 & 0.0370 &  -2.4000 & 0.0460 &  -3.8970 & 0.0360 & 3 & 	 \nodata     & \nodata \\
587 &          \nodata & 244.2157 & -51.2413 & 5934852300064549504 & 14.24 &    FH & 0.1890 & 0.0240 &  -3.2840 & 0.0260 &  -3.6170 & 0.0200 & 3 & 	 \nodata     & \nodata \\
589 &      CD-49 10393 & 243.1612 & -50.1335 & 5935169268617561344 & 11.07 &    FB & 0.4390 & 0.0190 &  -2.6620 & 0.0200 &  -2.5310 & 0.0160 & 3 & 	 \nodata     & \nodata \\
607 &          \nodata & 247.6430 & -47.8189 & 5941947792177035776 & 14.83 &    FB & 0.2430 & 0.0350 &  -2.4280 & 0.0360 &  -3.4260 & 0.0240 & 3 & 	 \nodata     & \nodata \\
614 &          \nodata & 248.8306 & -46.5083 & 5942867357516643456 & 12.27 &     I & 0.2280 & 0.0170 &  -1.7740 & 0.0190 &  -2.6090 & 0.0130 & 3 & 	 \nodata     & \nodata \\
616 &          \nodata & 250.4718 & -45.9178 & 5943151168959618688 & 15.53 &     I & 0.2770 & 0.0430 &  -2.8620 & 0.0530 &  -4.2450 & 0.0450 & 3 & 	 \nodata     & \nodata \\
618 &          \nodata & 250.8866 & -45.9259 & 5943095476117383296 & 16.63 &     I & 0.5400 & 0.0700 &  -0.8390 & 0.0910 &  -3.8080 & 0.0670 & 3 & 	 \nodata     & \nodata \\
619 &          \nodata & 250.4264 & -45.2510 & 5943194324788194176 & 14.89 &     I & 0.2260 & 0.0290 &  -3.1900 & 0.0340 &  -3.7850 & 0.0270 & 3 & 	 \nodata     & \nodata \\
624 &          \nodata & 252.3450 & -44.9800 & 5964264231754517504 & 13.39 &    FH & 0.2570 & 0.0160 &  -1.9700 & 0.0200 &  -3.2550 & 0.0160 & 3 & 	 \nodata     & \nodata \\
626 &          \nodata & 253.4814 & -45.1489 & 5964030074446095744 & 11.34 &     I & 0.3930 & 0.0250 &  -0.7380 & 0.0300 &  -1.3380 & 0.0240 & 3 & 	 \nodata     & \nodata \\
634 &        HD 152756 & 254.3125 & -43.7209 & 5964575672745370752 &  8.83 &    FB & 0.6240 & 0.0170 &  -0.4400 & 0.0210 &  -2.8850 & 0.0170 & 3 & 	 OB(B)       & C93     \\
635 &          \nodata & 253.8732 & -43.1510 & 5964883879575434240 & 13.47 &    FH & 0.3080 & 0.0260 &  -0.6790 & 0.0350 &  -1.1470 & 0.0280 & 3 & 	 O           & \nodata \\
636 &          \nodata & 253.7381 & -42.9332 & 5964903842583554304 & 13.49 &    FH & 0.3110 & 0.0170 &  -1.4280 & 0.0220 &  -2.7760 & 0.0180 & 3 & 	 \nodata     & \nodata \\
641 &          \nodata & 254.6142 & -42.7191 & 5966220542115936768 & 14.40 &    FH & 0.2990 & 0.0480 &  -1.6320 & 0.0600 &  -2.9640 & 0.0470 & 3 & 	 \nodata     & \nodata \\
648 &          \nodata & 256.2160 & -42.1150 & 5965562308305643008 & 14.28 &     I & 0.2150 & 0.0470 &  -2.0950 & 0.0660 &  -4.1340 & 0.0500 & 3 & 	 OB          & \nodata \\
653 &          \nodata & 257.1952 & -40.5743 & 5966132787371809536 & 13.76 &     I & 0.5620 & 0.0170 &  -0.4230 & 0.0210 &  -3.2480 & 0.0150 & 3 & 	 K           & \nodata \\
655 &          \nodata & 257.0100 & -40.2734 & 5966890930670155520 & 13.73 &     I & 0.3200 & 0.0180 &  -1.3390 & 0.0230 &  -2.7750 & 0.0150 & 3 & 	 B           & \nodata \\
656 &          \nodata & 258.0313 & -40.7731 & 5972061491504971904 & 13.21 &     I & 0.2940 & 0.0160 &  -1.6280 & 0.0200 &  -3.1780 & 0.0140 & 3 & 	 \nodata     & \nodata \\
657 &          \nodata & 257.1585 & -40.2836 & 5966893237076295040 & 15.43 &     I & 0.2710 & 0.0390 &  -1.1940 & 0.0530 &  -2.6380 & 0.0380 & 3 & 	 \nodata     & \nodata \\
662 &        HD 153426 & 255.3042 & -38.2033 & 5970357660807157632 &  7.40 &     I & 0.5850 & 0.0240 &   0.5240 & 0.0290 &   0.0910 & 0.0200 & 3 & 	 (O8.5III)   & S14     \\
667 &        HD 155775 & 258.8430 & -38.2130 & 5973477318881351168 &  6.66 &     I & 0.9970 & 0.0360 &   3.9680 & 0.0430 &  -6.5040 & 0.0310 & 3 & 	 (O9.7III)   & S14     \\
670 &          \nodata & 259.3004 & -38.0560 & 5973506176738029056 & 14.75 &     I & 0.5590 & 0.0260 &  -2.8080 & 0.0320 &  -4.2860 & 0.0210 & 3 & 	 \nodata     & \nodata \\
673 &          \nodata & 260.1593 & -38.0302 & 5972791773374952192 & 13.52 &    FB & 0.2580 & 0.0200 &  -1.0350 & 0.0230 &  -2.1110 & 0.0170 & 3 & 	 B           & \nodata \\
681 &          \nodata & 259.2521 & -36.2267 & 5973948730168050560 & 13.06 &    FH & 0.5310 & 0.0250 &  -0.2300 & 0.0280 &  -2.1200 & 0.0190 & 3 & 	 \nodata     & \nodata \\
687 &          \nodata & 262.2491 & -36.1152 & 5974877851854232192 & 13.19 &     I & 0.3710 & 0.0210 &  -0.3390 & 0.0220 &  -2.4410 & 0.0160 & 3 & 	 \nodata     & \nodata \\
691 &          \nodata & 260.7084 & -34.0562 & 5976106556097997824 & 12.79 &     I & 0.5550 & 0.0210 &  -1.7440 & 0.0250 &  -1.6830 & 0.0160 & 3 & 	 (B0V)       & G11     \\
692 &          \nodata & 261.7968 & -34.2431 & 5975945894262363776 & 10.79 &     H & 0.5570 & 0.0190 &   1.4950 & 0.0210 &  -2.2660 & 0.0140 & 3 & 	 O(O7.5V)    & G11     \\
700 &          \nodata & 263.4495 & -31.2742 & 4055297370601329024 & 13.16 &     I & 0.2580 & 0.0210 &  -0.3890 & 0.0230 &  -1.5580 & 0.0150 & 3 & 	 OB          & \nodata \\
701 &          \nodata & 264.0186 & -30.8320 & 4055427795853598464 & 13.43 &    FB & 0.2960 & 0.0190 &  -0.5180 & 0.0230 &  -1.5150 & 0.0160 & 3 & 	 \nodata     & \nodata \\
705 &      CD-29 13925 & 266.2842 & -29.9459 & 4056844241708364928 & 10.24 &    FH & 0.4260 & 0.0180 &  -1.1230 & 0.0210 &  -2.6040 & 0.0130 & 3 & 	 (B0.5Ib)    & H56     \\
709 &          \nodata & 266.8751 & -29.2401 & 4057277728502494080 & 11.44 &  FB/H & 0.3730 & 0.0210 &   0.7610 & 0.0230 &  -2.2810 & 0.0140 & 3 & 	 OB+B        & \nodata \\
712 &          \nodata & 268.5652 & -26.2899 & 4063921012088804608 & 12.96 &     I & 0.2730 & 0.0270 &   0.4100 & 0.0310 &   0.2560 & 0.0180 & 3 & 	 \nodata     & \nodata \\
713 &          \nodata & 270.7833 & -24.3986 & 4066015925358007168 & 13.26 &  FB/H & 0.8170 & 0.0260 &   0.6750 & 0.0220 &  -1.6850 & 0.0170 & 3 & 	 \nodata     & \nodata \\
714 &          \nodata & 270.6218 & -23.8261 & 4069147849854796288 & 11.18 &     H & 0.3700 & 0.0300 &   0.3330 & 0.0380 &  -1.1930 & 0.0260 & 3 & 	 \nodata     & \nodata \\
715 &          \nodata & 270.6745 & -23.6339 & 4069163586614618240 & 11.98 &     H & 0.5040 & 0.0240 &   0.2410 & 0.0290 &  -0.2540 & 0.0190 & 3 & 	 \nodata     & \nodata \\
717 &          \nodata & 270.7511 & -22.2186 & 4069876379388868864 & 12.92 &     H & 0.3520 & 0.0210 &   0.3530 & 0.0240 &  -1.0960 & 0.0170 & 3 & 	 \nodata     & \nodata \\
718 &          \nodata & 271.3734 & -22.5017 & 4069675924682487296 & 13.19 &    FB & 0.2620 & 0.0170 &  -0.4650 & 0.0170 &  -2.7510 & 0.0130 & 3 & 	 \nodata     & \nodata \\
720 &          \nodata & 272.1170 & -21.6528 & 4069838308800203776 & 13.34 &     I & 0.2450 & 0.0210 &  -0.2010 & 0.0200 &  -1.8540 & 0.0140 & 3 & 	 \nodata     & \nodata \\
722 &        HD 166965 & 273.4641 & -18.9895 & 4094753787724436480 &  8.63 &    FH & 0.5490 & 0.0200 &   0.2470 & 0.0200 &  -1.5910 & 0.0160 & 3 & 	 (B2Ib)      & H88     \\
723 &          \nodata & 273.1051 & -18.5457 & 4095578077849408384 & 12.90 &    FH & 0.1620 & 0.0350 &  -0.8670 & 0.0370 &  -3.3230 & 0.0290 & 3 & 	 \nodata     & \nodata \\
727 &          \nodata & 274.6515 & -13.3689 & 4152674655836162432 & 13.73 &    FH & 0.5200 & 0.0220 &  -0.1880 & 0.0250 &  -1.3610 & 0.0200 & 3 & 	 \nodata     & \nodata \\
728 &          \nodata & 275.8482 & -12.9515 & 4152753270931919616 & 16.14 &    FH & 0.3270 & 0.0650 &  -1.0820 & 0.0670 &  -2.4390 & 0.0560 & 3 & 	 \nodata     & \nodata \\
743 &          \nodata & 281.1143 &  -4.7628 & 4256653099674779648 & 12.99 &     I & 0.1790 & 0.0210 &  -1.3170 & 0.0220 &  -3.5870 & 0.0180 & 3 & 	 \nodata     & \nodata \\
746 &          \nodata & 282.1704 &  -2.6081 & 4259014232143657856 & 13.06 &     I & 1.6060 & 0.0140 &   0.3770 & 0.0150 &  -6.4960 & 0.0130 & 3 & 	 \nodata     & \nodata \\
748 &          \nodata & 281.9025 &  -2.0587 & 4259124282087556096 & 19.03 &     H & 1.0400 & 0.2380 &  -1.0440 & 0.2500 & -24.6100 & 0.2360 & 3 & 	 \nodata     & \nodata \\
750 &          \nodata & 282.8255 &  -1.9914 & 4259155721251523328 & 13.24 &     I & 0.2950 & 0.0170 &  -0.9450 & 0.0180 &  -2.6700 & 0.0150 & 3 & 	 \nodata     & \nodata \\
762 &          \nodata & 286.8340 &  +6.4025 & 4305894796616592384 & 14.80 &     I & 0.1970 & 0.0280 &  -1.5390 & 0.0300 &  -3.9310 & 0.0320 & 3 & 	 \nodata     & \nodata \\
764 &          \nodata & 287.5512 &  +8.2360 & 4307302373356680576 & 12.15 &     I & 1.7830 & 0.0170 &   1.6620 & 0.0160 &  -3.1430 & 0.0160 & 3 & 	 \nodata     & \nodata \\
773 &          \nodata & 291.6295 & +15.7102 & 4321568128714147072 & 14.00 &     I & 0.1990 & 0.0190 &  -2.8510 & 0.0170 &  -6.2520 & 0.0160 & 3 & 	 \nodata     & \nodata \\
779 &        HD 344878 & 296.1836 & +23.8522 & 2020515657316632320 & 10.27 &    FH & 0.4780 & 0.0130 &  -1.7210 & 0.0080 &  -5.3880 & 0.0130 & 3 & 	 (B3)        & N95     \\
780 &          \nodata & 298.0551 & +26.2532 & 2027062286983529600 & 14.24 &  FB/H & 0.2000 & 0.0180 &  -2.9220 & 0.0120 &  -6.1940 & 0.0160 & 3 & 	 \nodata     & \nodata \\
782 &          \nodata & 307.0810 & +37.1849 & 2057808652171061760 & 15.29 &    FH & 0.2870 & 0.0260 &  -2.7000 & 0.0240 &  -3.8970 & 0.0280 & 3 & 	 \nodata     & \nodata \\
784 &          \nodata & 306.2694 & +38.6070 & 2061143299142647936 & 15.66 &     H & 0.2120 & 0.0460 &  -2.5690 & 0.0440 &  -4.3080 & 0.0520 & 3 & 	 \nodata     & \nodata \\
789 &          \nodata & 308.7860 & +42.4325 & 2069492028364032128 & 15.44 &    FB & 0.8770 & 0.1070 &  -2.6280 & 0.1200 &  -4.1950 & 0.1310 & 3 & 	 \nodata     & \nodata \\
790 &          \nodata & 310.3007 & +42.0233 & 2066375119057281792 & 16.46 &     H & 0.5200 & 0.0910 &  -1.7480 & 0.1020 &  -4.6450 & 0.0950 & 3 & 	 \nodata     & \nodata \\
792 &       BD+57 2513 & 335.5107 & +58.7193 & 2200307455080694784 &  9.46 &     H & 0.4470 & 0.0180 &  -3.9150 & 0.0220 &  -2.6630 & 0.0190 & 3 & 	 (O9.5V)     & \nodata \\
793 &          \nodata & 338.5353 & +59.2511 & 2200590922917762176 & 15.28 &    FH & 0.1000 & 0.0240 &  -2.6200 & 0.0270 &  -1.3580 & 0.0250 & 3 & 	 \nodata     & \nodata \\
795 &          \nodata & 178.3051 & -62.0891 & 5334731122684318208 & 12.59 &     I & 0.0970 & 0.0120 &  -6.2310 & 0.0120 &   2.0950 & 0.0130 & 3 & 	 (B0)        & R03     \\
797 &  TYC 8978-4428-1 & 181.8195 & -62.5781 & 6057407744388902656 & 12.18 &     I & 0.2780 & 0.0100 &  -7.8090 & 0.0090 &   1.2300 & 0.0100 & 3 & 	 \nodata     & \nodata \\
807 &          \nodata & 199.0394 & -62.9448 & 5862275221161671424 & 11.70 &    FH & 0.1550 & 0.0190 &  -7.0950 & 0.0140 &  -0.6740 & 0.0190 & 3 & 	 \nodata     & \nodata \\
809 &          \nodata & 201.4848 & -62.5050 & 5868255567952233344 & 11.65 &     I & 0.2010 & 0.0200 &  -6.2440 & 0.0160 &  -1.1730 & 0.0200 & 3 & 	 \nodata     & \nodata \\
826 &          \nodata & 234.2419 & -56.8263 & 5882680434612886400 & 13.01 &     I & 0.5740 & 0.0200 &  -1.6340 & 0.0200 &  -3.7750 & 0.0200 & 3 & 	 \nodata     & \nodata \\
828 &          \nodata & 234.6874 & -55.8333 & 5883578671198961664 & 13.11 &     H & 0.2680 & 0.0140 &  -2.7410 & 0.0140 &  -3.0950 & 0.0130 & 3 & 	 \nodata     & \nodata \\
834 &          \nodata & 237.7932 & -54.2961 & 5884847541974822400 & 14.70 &     I & 0.3240 & 0.0250 &  -3.2480 & 0.0240 &  -3.4560 & 0.0220 & 3 & 	 \nodata     & \nodata \\
838 &      CPD-53 6825 & 239.2080 & -54.0881 & 5884771366454491904 & 10.51 &  FB/H & 0.3290 & 0.0140 &  -2.4960 & 0.0150 &  -3.5180 & 0.0120 & 3 & 	 (B0.5Iab)   & M80     \\
840 &          \nodata & 240.1766 & -53.5402 & 5980842015240024576 & 12.43 &     I & 0.3680 & 0.0150 &  -1.5400 & 0.0190 &  -2.6870 & 0.0150 & 3 & 	 \nodata     & \nodata \\
851 &          \nodata & 245.5977 & -50.5661 & 5935235475510713728 & 13.45 &  FB/H & 0.3120 & 0.0210 &  -5.1470 & 0.0260 &  -7.4780 & 0.0190 & 3 & 	 \nodata     & \nodata \\
852 &          \nodata & 245.4444 & -50.0068 & 5935302996711344512 & 18.19 &    FB & 1.0120 & 0.1490 &  -3.7160 & 0.1590 & -13.0890 & 0.1200 & 3 & 	 \nodata     & \nodata \\
856 &          \nodata & 247.5132 & -49.9379 & 5940560483366465152 & 13.95 &     I & 0.1920 & 0.0190 &  -2.2140 & 0.0220 &  -3.3470 & 0.0160 & 3 & 	 \nodata     & \nodata \\
857 &     WRAY 15-1506 & 248.5026 & -49.2888 & 5940705378393686144 & 11.32 &     I & 0.2410 & 0.0420 &  -3.3090 & 0.0510 &  -3.1080 & 0.0350 & 3 & 	 \nodata     & \nodata \\
860 &          \nodata & 248.9289 & -48.0634 & 5941143499406951936 & 17.08 &     H & 0.4740 & 0.0800 &  -2.5430 & 0.0800 &  -6.9410 & 0.0600 & 3 & 	 \nodata     & \nodata \\
863 &          \nodata & 251.3548 & -46.1452 & 5943078193189591296 & 12.59 &  FB/H & 0.2980 & 0.0210 &  -2.3440 & 0.0250 &  -2.9410 & 0.0200 & 3 & 	 \nodata     & \nodata \\
864 &   TYC 8326-146-1 & 250.9237 & -45.5034 & 5943178210070800000 & 11.10 &     I & 0.2950 & 0.0180 &  -1.7360 & 0.0210 &  -3.5890 & 0.0190 & 3 & 	 \nodata     & \nodata \\
865 &          \nodata & 250.2864 & -44.9649 & 5943394783836236800 & 14.13 &     I & 0.1940 & 0.0270 &  -6.5130 & 0.0360 &  -2.2540 & 0.0270 & 3 & 	 \nodata     & \nodata \\
869 &          \nodata & 253.2755 & -44.4957 & 5964341201877543296 & 17.61 &  FB/H & 0.6020 & 0.0940 &   1.2840 & 0.1230 &  -0.9560 & 0.0940 & 3 & 	 \nodata     & \nodata \\
873 &          \nodata & 255.3824 & -41.6322 & 5966392680104284160 & 16.08 &     I & 0.3280 & 0.0460 &  -0.5860 & 0.0540 &   1.5510 & 0.0460 & 3 & 	 \nodata     & \nodata \\
876 &          \nodata & 257.0628 & -40.5295 & 5966883169672754304 & 16.20 &  FB/H & 0.3190 & 0.0490 &  -0.9650 & 0.0610 &  -3.0320 & 0.0430 & 3 & 	 \nodata     & \nodata \\
880 &          \nodata & 259.7953 & -39.0279 & 5972652822606015360 & 13.98 &     I & 0.1940 & 0.0210 &  -1.1900 & 0.0270 &  -3.0130 & 0.0190 & 3 & 	 \nodata     & \nodata \\
884 &      CD-35 11561 & 261.6504 & -35.1923 & 5975742450246630144 & 11.06 &     I & 0.5390 & 0.0190 &  -0.8590 & 0.0210 &  -2.7470 & 0.0170 & 3 & 	 (OBe)       & S71     \\
885 &        HD 157642 & 261.4775 & -34.8516 & 5975823711025599488 &  8.64 &     I & 5.7060 & 0.0190 &  -2.2840 & 0.0220 & -42.2830 & 0.0160 & 3 & 	 (F5V)       & H82     \\
887 &        HD 319881 & 262.0903 & -34.5418 & 5975879098930655104 &  9.56 &     I & 0.5580 & 0.0170 &   1.7730 & 0.0180 &  -3.2580 & 0.0130 & 3 & 	 (O6V)       & G11     \\
892 &        V1081 Sco & 262.3039 & -31.5343 & 4057914208312575360 &  6.95 &     I & 0.8230 & 0.0510 &   1.7640 & 0.0520 &  -1.3370 & 0.0340 & 3 & 	 (O9.5V)     & S14     \\
895 &          \nodata & 264.6345 & -29.7186 & 4060006127910676992 & 11.78 &     I & 0.3400 & 0.0190 &  -0.4540 & 0.0220 &  -1.8460 & 0.0150 & 3 & 	 \nodata     & \nodata \\
\enddata
\tablecomments{References for source of spectral types in Column 18: A16--\citet{Alexander2016}; B96--\citet{Barnbaum1996}; B18--\citet{Berlanas2018};  
C93--\citet{Cannon1993}; G11--\citet{Gvaramadze2011}; H56--\citet{Hiltner1956}; H64--\citet{Hardorp1964}; H93--\citet{Hillenbrand1993};
H75--\citet{Houk1975}; H78--\citet{Houk1978}; H88--Houk1988); K10--\citet{Kobulnicky2010}; M16--\citet{Maiz2016}; M54--\citet{Munch1954}; 
 M95--\citet{Massey1995}; N95--\citet{Nesterov1995};
P12--\citet{Parthasarathy2012}; R03--\citet{Reed2003}; R19--\citet{Roman-Lopes2019}; S11--\citet{Sota2011}; S14--\citet{Sota2014}; S17--\citet{Sana2017}; 
S60--\citet{Stock1960}; S71--\citet{Stephenson1971}; V93--\citet{Vijapurkar1993}; W07--\citet{Wolff2007}; W71--\citet{Walborn1971}
}
\end{deluxetable*}
\end{longrotatetable}

\clearpage

\startlongtable
\begin{deluxetable*}{rrrrrrrrrrr}
\tablecaption{Kinematic Data for SBN Central Stars \label{tab:BSNkinematics2}}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
\colhead{SBN ID}&\colhead{\vtwod}&\colhead{$\sigma_{\rm 2D}$}&\colhead{\vthreed}&\colhead{$\sigma_{\rm 3D}$}&\colhead{$PA_{\rm m}$}&\colhead{$PA_{\rm k}$}&\colhead{$\sigma_{PA_k}$}&\colhead{$\Delta_{PA(m-k)}$}&\colhead{$\sigma_{\Delta}$} & \colhead{Code} \\
\colhead{}      &\colhead{(\kms)}&\colhead{(\kms)}           &\colhead{(\kms)}  &\colhead{(\kms)}           &\colhead{(deg.)}      &\colhead{(deg.)}      &\colhead{(deg.)}         &\colhead{(deg.)}           &\colhead{(deg.)}            &\colhead{}  \\   
\colhead{(1)}   &\colhead{(2)}   &\colhead{(3)}              &\colhead{(4)}     &\colhead{(5)}              &\colhead{(6)}         &\colhead{(7)}         &\colhead{(8)}            &\colhead{(9)}	        &\colhead{(10)}	             &\colhead{(11)} \\ 
}
\startdata
  1 &  19 &   2 & -999 & -999 &  27 &  89 &   9 &  -62 &  12 & 3 \\ 
  2 &  19 &   4 & -999 & -999 & 145 & 236 &  11 &  -91 &  14 & 3 \\ 
  3 &  83 &   8 & -999 & -999 & 200 & 193 &   1 &    7 &   8 & 3 \\ 
  7 &  11 &   1 & -999 & -999 &  25 &  63 &  11 &  -38 &  14 & 3 \\ 
 10 &  19 &   2 & -999 & -999 & 140 & 130 &  13 &   10 &  15 & 3 \\ 
 12 &  32 &   3 & -999 & -999 & 180 & 182 &   4 &   -2 &   9 & 3 \\ 
 14 &  20 &  33 & -999 & -999 & 210 & 225 &  22 &  -15 &  24 & 3 \\ 
 16 &   5 &   2 & -999 & -999 &  65 &  27 &  41 &   38 &  42 & 3 \\ 
 17 &  12 &   3 & -999 & -999 & 350 & 225 &  23 &  125 &  25 & 3 \\ 
 18 &   3 &  11 & -999 & -999 &  50 & 188 &  63 & -138 &  63 & 3 \\ 
 19 &  26 &   2 & -999 & -999 & 290 & 302 &   6 &  -12 &  10 & 3 \\ 
 26 &   8 &   2 & -999 & -999 &  30 &  37 &   6 &   -7 &  10 & 3 \\ 
 27 &   6 &   2 & -999 & -999 &  60 &  28 &  86 &   32 &  86 & 3 \\ 
 28 &  28 &   3 & -999 & -999 & 125 & 188 &   5 &  -63 &   9 & 3 \\ 
 29 &   6 &   2 & -999 & -999 &  85 &  33 &  16 &   52 &  18 & 3 \\ 
 32 &  20 &   3 & -999 & -999 &  20 & 207 &   6 &  173 &  10 & 3 \\ 
 36 &  20 &  50 & -999 & -999 & 355 &  91 &  24 &  -96 &  26 & 3 \\ 
 37 &  12 &   2 & -999 & -999 &  95 &  85 &  18 &   10 &  20 & 3 \\ 
 39 &  65 &   4 & -999 & -999 & 260 & 244 &   2 &   16 &   8 & 3 \\ 
 45 &  28 &   3 & -999 & -999 & 245 & 179 &  12 &   66 &  14 & 3 \\ 
 51 &   3 &   1 & -999 & -999 & 140 &   8 &  40 &  132 &  41 & 3 \\ 
 54 &  17 &   2 &   17 &    8 & 260 & 294 &   9 &  -34 &  12 & 1 \\ 
 63 &   5 &   1 & -999 & -999 & 300 &  35 &  47 &  -95 &  47 & 3 \\ 
 64 &  55 &   2 & -999 & -999 & 120 & 115 &   3 &    5 &   9 & 3 \\ 
 65 &   3 &   1 & -999 & -999 & 330 &  11 &  47 &  -41 &  48 & 3 \\ 
 66 &  23 &   1 & -999 & -999 & 320 & 309 &   6 &   11 &  10 & 3 \\ 
 67 &   4 &   1 & -999 & -999 & 300 &  15 &  32 &  -75 &  33 & 3 \\ 
 83 &  10 &   3 &   11 &   20 &  69 & 256 &  16 &  173 &  18 & 2 \\ 
 89 &   2 &   2 & -999 & -999 & 110 & 330 &  25 &  140 &  26 & 3 \\ 
101 &   9 &   1 & -999 & -999 & 305 &  80 &  24 & -134 &  25 & 3 \\ 
129 &  11 &   2 & -999 & -999 & 100 &  30 &   4 &   70 &   9 & 3 \\ 
157 &  45 &  15 & -999 & -999 & 315 &  29 &   2 &  -74 &   8 & 3 \\ 
163 &   6 &   5 & -999 & -999 & 260 & 267 &  42 &   -7 &  43 & 3 \\ 
165 &  21 &  17 & -999 & -999 &  10 &  21 &   5 &  -11 &   9 & 3 \\ 
173 &  13 &  15 & -999 & -999 &  40 & 268 &  39 &  132 &  39 & 3 \\ 
195 &  10 &  23 & -999 & -999 & 220 &  24 & 117 & -164 & 118 & 3 \\ 
197 &  15 &  26 & -999 & -999 & 345 &  11 &  21 &  -26 &  23 & 3 \\ 
200 &  34 &  13 &   44 &   14 & 260 &  30 &   2 & -130 &   8 & 2 \\ 
203 &  13 &   2 & -999 & -999 &  25 & 132 &  21 & -107 &  22 & 3 \\ 
212 &  15 &   1 &   25 &   12 & 115 & 114 &  14 &    1 &  16 & 1 \\ 
240 &   8 &   2 &   24 &    3 & 238 & 333 &   9 &  -95 &  12 & 2 \\ 
249 &  14 &   4 &   21 &    7 & 235 & 298 &  18 &  -63 &  20 & 2 \\ 
252 &  15 &   2 & -999 & -999 & 237 & 144 &  32 &   93 &  33 & 3 \\ 
255 &  19 &   2 &   28 &    3 &  10 &  24 &   3 &  -14 &   8 & 2 \\ 
263 &  44 &  12 & -999 & -999 &  80 &  75 &   6 &    5 &  10 & 3 \\ 
265 &  17 &   5 &   44 &    7 &   5 &  32 &   4 &  -27 &   9 & 2 \\ 
268 &  13 &   1 & -999 & -999 & 310 & 161 &  11 &  149 &  14 & 3 \\ 
271 &  16 &   5 &   45 &   14 &  29 &  48 &   6 &  -19 &  10 & 2 \\ 
272 &  60 &  18 &   63 &   27 & 260 & 277 &  10 &  -17 &  13 & 1 \\ 
282 &  42 &   8 &   55 &    8 &  45 &  39 &   2 &    6 &   8 & 2 \\ 
284 &  32 &  12 &   35 &   16 & 140 & 316 &  20 & -176 &  22 & 2 \\ 
285 &  35 &   7 &   47 &   11 & 340 &   8 &   4 &  -28 &   9 & 1 \\ 
287 &  10 &   4 & -999 & -999 & 117 & 213 &  40 &  -96 &  41 & 3 \\ 
288 &  11 &   2 &   38 &   18 & 320 & 229 &   6 &   91 &  10 & 2 \\ 
289 &  12 &   1 & -999 & -999 & 290 & 284 &   8 &    6 &  11 & 3 \\ 
291 &  13 &  20 & -999 & -999 &  25 & 197 &   9 & -172 &  12 & 3 \\ 
295 &   3 &   2 & -999 & -999 & 352 & 287 &  28 &   65 &  29 & 3 \\ 
296 &   7 &  23 & -999 & -999 & 355 & 234 &  18 &  121 &  20 & 3 \\ 
298 &  25 &   2 &   35 &    2 & 170 & 144 &   6 &   26 &  10 & 2 \\ 
300 &   4 &   1 &   16 &    2 & 189 & 206 & 101 &  -17 & 101 & 2 \\ 
303 &  52 &  90 &   55 &   90 &  10 & 209 &  11 &  161 &  14 & 1 \\ 
306 &   7 &   1 &   14 &    5 & 270 &  70 &  42 & -160 &  43 & 2 \\ 
309 &  15 &  83 & -999 & -999 & 165 & 202 &  44 &  -37 &  44 & 3 \\ 
313 &   6 &   2 & -999 & -999 & 169 & 261 &  10 &  -92 &  13 & 3 \\ 
314 &  11 &   2 & -999 & -999 & 285 & 222 &   5 &   62 &   9 & 3 \\ 
315 &  37 &  42 & -999 & -999 & 215 & 206 &  10 &    9 &  13 & 3 \\ 
318 &   9 &   2 & -999 & -999 &  38 & 241 &   5 &  157 &   9 & 3 \\ 
319 &  11 &  12 &   37 &   45 &  91 & 164 &  45 &  -73 &  46 & 1 \\ 
320 &   7 &   2 &    9 &    2 & 290 &  53 &  56 & -123 &  56 & 2 \\ 
321 &   1 &   1 &   18 &    2 &  35 & 258 &  16 &  137 &  18 & 2 \\ 
322 &   3 &   1 &   14 &   19 &  35 & 247 &  28 &  148 &  29 & 1 \\ 
324 &  30 &   2 &   36 &    4 & 225 & 286 &   4 &  -61 &   9 & 2 \\ 
326 &  17 &   2 &   22 &    3 & 100 &  70 &   6 &   30 &  10 & 2 \\ 
328 &  18 &   1 &   20 &   15 & 130 & 111 &   8 &   19 &  11 & 2 \\ 
329 &  38 &   2 &   46 &    4 & 225 & 202 &   2 &   23 &   8 & 2 \\ 
330 &   9 &   1 &   39 &    2 &  40 & 172 &  12 & -132 &  14 & 2 \\ 
331 &   4 &   2 &   25 &   30 &  20 & 248 &   7 &  132 &  11 & 1 \\ 
332 &   5 &   1 &   43 &   20 & 140 & 297 &  12 & -157 &  14 & 1 \\ 
333 &   2 &   1 &   10 &    2 & 210 & 285 &  16 &  -75 &  17 & 3 \\ 
335 &  12 &   2 &   15 &    2 & 205 &  32 &   7 &  174 &  10 & 2 \\ 
336 &  26 &   2 & -999 & -999 &  90 & 147 &   4 &  -57 &   9 & 3 \\ 
338 &   4 &   2 &    4 &    8 & 290 & 313 &  22 &  -23 &  23 & 2 \\ 
339 &  77 &   3 &   88 &   10 &  70 &  44 &   1 &   26 &   8 & 2 \\ 
340 &  19 &   2 &   25 &    3 & 100 &  48 &   4 &   52 &   9 & 2 \\ 
341 &  11 &   2 &   36 &   10 & 135 &   4 &  10 &  131 &  13 & 1 \\ 
342 &  14 &   2 &   14 &    5 & 350 & 330 &   6 &   20 &  10 & 2 \\ 
343 &  49 &   2 &  123 &   12 & 340 & 358 &   2 &  -18 &   8 & 2 \\ 
344 &  45 &   2 & -999 & -999 &  10 & 356 &   2 &   14 &   8 & 3 \\ 
345 &   6 &   2 &   32 &    2 &  70 & 327 &  25 &  103 &  26 & 2 \\ 
346 &  15 &   2 &  216 &    9 &   0 &  34 &   6 &  -34 &  10 & 1 \\ 
349 &  20 &   2 &   31 &    6 & 245 & 227 &   2 &   18 &   8 & 2 \\ 
351 &   6 &  20 &   10 &   20 & 330 & 230 &  17 &  100 &  18 & 2 \\ 
352 &   5 &   2 &    7 &    5 & 270 & 309 &  23 &  -39 &  25 & 2 \\ 
353 &  67 &   4 &   70 &    5 & 265 & 286 &   1 &  -21 &   8 & 2 \\ 
354 &   8 &   4 &   11 &    5 & 115 & 221 &  30 & -106 &  31 & 3 \\ 
356 &  10 &   2 &   38 &   18 &  45 &  10 &  17 &   35 &  19 & 1 \\ 
358 &   2 &   1 &   14 &    2 & 300 & 264 &  10 &   36 &  13 & 2 \\ 
359 &  12 &   2 &   59 &    3 & 170 &  78 &  26 &   92 &  28 & 2 \\ 
360 &  74 &   4 &  103 &    8 & 220 & 226 &   1 &   -6 &   8 & 1 \\ 
361 &  29 &   2 &   45 &    9 &  50 &  54 &   3 &   -4 &   8 & 1 \\ 
362 &  27 &   2 &   27 &   11 &  95 &  74 &   3 &   20 &   9 & 2 \\ 
365 &  11 &   2 &   13 &    2 & 145 & 178 &  34 &  -33 &  35 & 2 \\ 
366 &  11 &   2 & -999 & -999 &   5 & 359 &  12 &    6 &  14 & 3 \\ 
367 &   8 &   2 &   35 &    2 &  45 &   7 &  28 &   38 &  29 & 2 \\ 
368 &   8 &   1 & -999 & -999 & 269 & 271 &  14 &   -2 &  16 & 3 \\ 
371 &  24 &   3 &   11 &   37 & 220 & 201 &  10 &   19 &  13 & 1 \\ 
372 &  16 &   2 &   86 &  111 & 325 & 256 &   9 &   69 &  12 & 1 \\ 
373 &  23 &   3 & -999 & -999 & 300 & 308 &   2 &   -8 &   8 & 3 \\ 
374 &  18 &   2 & -999 & -999 & 315 & 298 &   7 &   18 &  11 & 3 \\ 
375 &  88 &   3 & -999 & -999 & 350 & 354 &   1 &   -4 &   8 & 3 \\ 
376 &  21 &   2 & -999 & -999 &  50 &  28 &   5 &   22 &   9 & 3 \\ 
377 &  42 &   2 & -999 & -999 &  20 & 286 &   3 &   94 &   9 & 3 \\ 
378 &   9 &   2 & -999 & -999 &  45 & 207 &  24 & -162 &  25 & 3 \\ 
381 &  11 &   3 & -999 & -999 & 340 & 346 &   6 &   -6 &  10 & 3 \\ 
383 &  88 &  13 & -999 & -999 & 310 & 319 &   1 &   -9 &   8 & 3 \\ 
384 &   4 &   2 & -999 & -999 &  45 & 128 &   9 &  -83 &  12 & 3 \\ 
385 &  30 &   2 & -999 & -999 & 348 & 359 &   3 &  -11 &   8 & 3 \\ 
386 &  48 &   2 & -999 & -999 & 345 &   5 &   2 &  -20 &   8 & 3 \\ 
389 &  15 &   1 & -999 & -999 & 285 & 234 &  11 &   51 &  14 & 3 \\ 
390 &  20 &   2 & -999 & -999 & 315 & 307 &   4 &    8 &   9 & 3 \\ 
391 &  10 &   1 & -999 & -999 &  10 & 174 &   7 & -164 &  11 & 3 \\ 
393 &   9 &   1 & -999 & -999 & 300 & 167 &   7 &  133 &  10 & 3 \\ 
394 &  57 &   2 & -999 & -999 & 135 & 138 &   1 &   -3 &   8 & 3 \\ 
395 &  11 &   1 & -999 & -999 & 210 & 168 &   6 &   42 &  10 & 3 \\ 
396 &  27 &   2 & -999 & -999 &  90 &  98 &   3 &   -8 &   9 & 3 \\ 
397 &  31 &   2 & -999 & -999 & 315 & 286 &   2 &   29 &   8 & 3 \\ 
404 &  17 &   2 & -999 & -999 & 100 & 124 &   2 &  -24 &   8 & 3 \\ 
405 &  11 &   2 & -999 & -999 & 355 & 340 &  15 &   15 &  17 & 3 \\ 
406 &  12 &   2 & -999 & -999 & 110 & 197 &  18 &  -87 &  20 & 3 \\ 
407 &  10 &   2 & -999 & -999 & 205 & 129 &   4 &   76 &   9 & 3 \\ 
408 &   4 &   1 & -999 & -999 & 325 & 118 &   8 & -153 &  11 & 3 \\ 
409 &  19 &   2 & -999 & -999 &  20 & 200 &   8 & -180 &  11 & 3 \\ 
410 &  14 &   1 & -999 & -999 &   5 & 180 &  10 & -175 &  13 & 3 \\ 
411 &   5 &   1 & -999 & -999 & 220 & 111 &   5 &  109 &   9 & 3 \\ 
412 &   4 &   1 & -999 & -999 & 340 & 116 &  10 & -136 &  12 & 3 \\ 
414 &   7 &   1 & -999 & -999 & 310 & 132 &  28 &  178 &  29 & 3 \\ 
422 &   9 &   2 & -999 & -999 & 100 & 109 &   4 &   -9 &   9 & 3 \\ 
425 &  17 &   2 & -999 & -999 & 100 & 117 &   3 &  -17 &   9 & 3 \\ 
426 &  15 &   2 & -999 & -999 & 200 & 109 &   3 &   91 &   9 & 3 \\ 
430 &  10 &   1 & -999 & -999 & 260 & 125 &   9 &  135 &  12 & 3 \\ 
431 &   9 &   1 & -999 & -999 &  80 &  50 &   5 &   30 &   9 & 3 \\ 
434 &  76 &   4 & -999 & -999 &  95 &  97 &   1 &   -2 &   8 & 3 \\ 
440 &  11 &  31 & -999 & -999 &  85 & 140 &  71 &  -55 &  72 & 3 \\ 
445 &   6 &   7 & -999 & -999 & 270 &  88 &  36 & -178 &  37 & 3 \\ 
448 &   6 &   3 & -999 & -999 &  35 &  68 &   5 &  -33 &  10 & 3 \\ 
449 &  11 &   3 & -999 & -999 & 205 & 100 &   4 &  104 &   9 & 3 \\ 
450 &   9 &   5 & -999 & -999 & 280 & 121 &  98 &  159 &  99 & 3 \\ 
453 &  11 &   2 & -999 & -999 & 350 &  97 &   4 & -107 &   9 & 3 \\ 
458 &  14 &   4 & -999 & -999 & 195 &  81 &   4 &  114 &   9 & 3 \\ 
462 &  14 &   1 & -999 & -999 & 155 & 128 &   8 &   27 &  12 & 3 \\ 
463 &   8 &   2 & -999 & -999 & 300 & 107 &  34 & -167 &  35 & 3 \\ 
464 &   9 &   1 & -999 & -999 & 170 & 110 &  11 &   60 &  13 & 3 \\ 
467 &   3 &   1 & -999 & -999 & 345 &  42 &  10 &  -57 &  12 & 3 \\ 
468 &  11 &   7 & -999 & -999 & 345 &  82 &  21 &  -97 &  23 & 3 \\ 
469 &  10 &   2 & -999 & -999 & 110 & 260 &  99 & -150 &  99 & 3 \\ 
470 &  13 &   2 & -999 & -999 &  85 & 186 &  41 & -101 &  41 & 3 \\ 
471 &  10 &   2 & -999 & -999 & 175 & 322 &  58 & -147 &  59 & 3 \\ 
473 &   7 &   2 & -999 & -999 & 325 & 359 &  16 &  -34 &  18 & 3 \\ 
474 &  18 &   2 & -999 & -999 & 280 & 280 &   8 &   -0 &  11 & 3 \\ 
484 &  26 &   3 & -999 & -999 & 325 & 263 &   7 &   62 &  11 & 3 \\ 
485 &   7 &   2 & -999 & -999 &   5 &  74 &   4 &  -69 &   9 & 3 \\ 
489 &  38 &   7 & -999 & -999 &  35 &  80 &   1 &  -45 &   8 & 3 \\ 
497 &   8 &   1 & -999 & -999 & 265 &   7 &  10 & -102 &  13 & 3 \\ 
506 &  11 &   2 & -999 & -999 & 245 & 212 &  95 &   33 &  95 & 3 \\ 
509 &  18 &  10 & -999 & -999 &  25 &  31 &   9 &   -6 &  12 & 3 \\ 
512 &  20 &   6 & -999 & -999 & 220 & 141 &  22 &   79 &  24 & 3 \\ 
513 &  11 &   2 & -999 & -999 & 140 & 270 &  62 & -130 &  63 & 3 \\ 
514 &  21 &   2 & -999 & -999 & 215 & 188 &  11 &   27 &  14 & 3 \\ 
515 &  38 &   2 & -999 & -999 & 235 & 232 &   2 &    3 &   8 & 3 \\ 
517 &  20 &   2 & -999 & -999 & 160 & 207 &  15 &  -47 &  17 & 3 \\ 
518 &   7 &   2 & -999 & -999 &  65 &  41 &  68 &   24 &  68 & 3 \\ 
520 &  17 &  14 & -999 & -999 & 180 &  57 &   5 &  123 &  10 & 3 \\ 
534 &   5 &   3 & -999 & -999 & 120 &   3 &  21 &  117 &  22 & 3 \\ 
539 &  33 &  10 & -999 & -999 &   0 &  89 &   9 &  -89 &  12 & 3 \\ 
544 &  38 &   3 & -999 & -999 & 225 & 218 &   2 &    7 &   8 & 3 \\ 
545 &   2 &  14 & -999 & -999 & 155 & 216 & 115 &  -61 & 115 & 3 \\ 
548 &  10 &  12 & -999 & -999 & 280 &  33 &  38 & -113 &  39 & 3 \\ 
555 &  14 &   2 & -999 & -999 & 290 & 321 &   9 &  -31 &  12 & 3 \\ 
558 &  16 &   3 & -999 & -999 & 225 & 144 &  36 &   81 &  37 & 3 \\ 
561 &  17 &   5 & -999 & -999 & 145 &  46 &   4 &   98 &   9 & 3 \\ 
575 &  95 &   9 & -999 & -999 & 195 & 194 &   1 &    0 &   8 & 3 \\ 
579 &  13 &   3 & -999 & -999 & 250 & 290 &  15 &  -40 &  17 & 3 \\ 
581 &  13 &   3 & -999 & -999 & 250 & 282 &  18 &  -32 &  19 & 3 \\ 
583 &  24 &   3 & -999 & -999 & 290 & 233 &   4 &   57 &   9 & 3 \\ 
584 &  21 &   3 & -999 & -999 &  90 & 194 &  11 & -104 &  14 & 3 \\ 
587 &   4 &  12 & -999 & -999 & 235 &  46 & 112 & -172 & 113 & 3 \\ 
589 &  10 &   2 & -999 & -999 & 350 & 312 &  18 &   38 &  20 & 3 \\ 
607 &  22 &   6 & -999 & -999 & 175 & 211 &  39 &  -36 &  40 & 3 \\ 
614 &   7 &   3 & -999 & -999 &  45 &  55 &  50 &  -10 &  51 & 3 \\ 
616 &  45 &   4 & -999 & -999 & 280 & 218 &   4 &   62 &   9 & 3 \\ 
618 &  17 &   4 & -999 & -999 & 230 & 158 &  20 &   72 &  22 & 3 \\ 
619 &  44 &   7 & -999 & -999 & 290 & 230 &  25 &   60 &  26 & 3 \\ 
624 &  28 &   3 & -999 & -999 &  25 & 215 &   4 &  170 &   9 & 3 \\ 
626 &   3 &   2 & -999 & -999 &   5 &  12 &   7 &   -7 &  11 & 3 \\ 
634 &   9 &   2 & -999 & -999 & 350 &  75 &  44 &  -85 &  45 & 3 \\ 
635 &   6 &   3 & -999 & -999 &  55 &  18 &   6 &   38 &  10 & 3 \\ 
636 &  21 &   3 & -999 & -999 &  80 & 214 &   6 & -134 &  10 & 3 \\ 
641 &  25 &   4 & -999 & -999 & 100 & 218 &  13 & -118 &  15 & 3 \\ 
648 &  48 &  20 & -999 & -999 & 180 & 206 &  40 &  -26 &  41 & 3 \\ 
653 &  15 &   2 & -999 & -999 & 225 & 171 &  23 &   54 &  25 & 3 \\ 
655 &  25 &   3 & -999 & -999 & 305 & 217 &   4 &   88 &   9 & 3 \\ 
656 &  34 &   3 & -999 & -999 & 280 & 218 &   2 &   62 &   8 & 3 \\ 
657 &  24 &   3 & -999 & -999 & 255 & 210 &  10 &   45 &  13 & 3 \\ 
662 &  13 &   3 & -999 & -999 &  70 &  25 &   3 &   45 &   9 & 3 \\ 
667 &  29 &   2 & -999 & -999 & 120 & 120 &   7 &   -0 &  10 & 3 \\ 
670 &  33 &   3 & -999 & -999 & 140 & 232 &   3 &  -92 &   8 & 3 \\ 
673 &  21 &   3 & -999 & -999 & 130 & 227 &   5 &  -97 &  10 & 3 \\ 
681 &   9 &   2 & -999 & -999 & 120 &  91 &  80 &   29 &  80 & 3 \\ 
687 &  20 &   3 & -999 & -999 & 105 & 191 &   9 &  -86 &  12 & 3 \\ 
691 &  15 &   2 & -999 & -999 &  25 & 286 &  11 &   99 &  14 & 3 \\ 
692 &  17 &   1 & -999 & -999 &  55 &  96 &  11 &  -41 &  14 & 3 \\ 
700 &  16 &   3 & -999 & -999 & 105 & 206 &  18 & -101 &  19 & 3 \\ 
701 &  15 &   3 & -999 & -999 & 180 & 232 &  15 &  -52 &  17 & 3 \\ 
705 &  24 &   3 & -999 & -999 & 160 & 226 &   4 &  -66 &   9 & 3 \\ 
709 &  22 &   2 & -999 & -999 & 115 & 139 &  11 &  -24 &  13 & 3 \\ 
712 &  17 &   4 & -999 & -999 &  63 &  19 &   3 &   44 &   9 & 3 \\ 
713 &   4 &   2 & -999 & -999 &  51 &  21 &  36 &   30 &  37 & 3 \\ 
714 &   8 &   2 & -999 & -999 & 351 &  64 &  36 &  -73 &  36 & 3 \\ 
715 &   5 &   3 & -999 & -999 &  29 &   4 &   7 &   25 &  11 & 3 \\ 
717 &   7 &   1 & -999 & -999 &  60 &  54 &  24 &    6 &  25 & 3 \\ 
718 &  34 &   3 & -999 & -999 & 170 & 192 &   3 &  -22 &   9 & 3 \\ 
720 &  17 &   2 & -999 & -999 &  38 & 176 &  15 & -138 &  17 & 3 \\ 
722 &   5 &   2 & -999 & -999 &  45 &  23 &  74 &   22 &  74 & 3 \\ 
723 &  39 &  61 & -999 & -999 & 170 & 156 &  63 &   14 &  64 & 3 \\ 
727 &   1 &   2 & -999 & -999 & 148 & 345 &  20 &  163 &  21 & 3 \\ 
728 &  10 &  12 & -999 & -999 & 156 & 241 &  24 &  -85 &  25 & 3 \\ 
743 &   9 &  23 & -999 & -999 & 340 &  36 &  20 &  -56 &  22 & 3 \\ 
746 &  10 &   2 & -999 & -999 & 144 & 200 &  30 &  -56 &  32 & 3 \\ 
748 &  92 &  34 & -999 & -999 & 195 & 184 &   1 &   11 &   8 & 3 \\ 
750 &   8 &   3 & -999 & -999 & 343 &  16 &   8 &  -33 &  11 & 3 \\ 
762 &  29 &  18 & -999 & -999 & 104 &  31 &   3 &   73 &   9 & 3 \\ 
764 &   5 &   2 & -999 & -999 & 144 &  14 &  30 &  130 &  31 & 3 \\ 
773 &  17 &   3 & -999 & -999 & 208 & 199 &   7 &    9 &  11 & 3 \\ 
779 &   8 &   1 & -999 & -999 & 137 & 157 &  28 &  -20 &  29 & 3 \\ 
780 &  16 &   2 & -999 & -999 & 210 & 183 &   6 &   27 &  10 & 3 \\ 
782 &  21 &   3 & -999 & -999 &  95 &  12 &   4 &   83 &   9 & 3 \\ 
784 &  18 &   7 & -999 & -999 & 358 &  35 &  24 &  -37 &  25 & 3 \\ 
789 &   3 &   2 & -999 & -999 & 340 & 291 &  16 &   49 &  18 & 3 \\ 
790 &  12 &   4 & -999 & -999 & 169 &  81 &  21 &   88 &  23 & 3 \\ 
792 &   4 &   2 & -999 & -999 & 354 & 270 &   6 &   84 &  10 & 3 \\ 
793 &  23 &  38 & -999 & -999 &   1 & 266 &  23 &   95 &  25 & 3 \\ 
795 &  50 &  25 & -999 & -999 & 356 & 331 &  15 &   25 &  17 & 3 \\ 
797 &  21 &   2 & -999 & -999 & 278 & 308 &   5 &  -30 &   9 & 3 \\ 
807 &  11 &   4 & -999 & -999 &  11 & 347 &  18 &   24 &  19 & 3 \\ 
809 &   6 &   4 & -999 & -999 &  81 &  78 &   6 &    3 &  10 & 3 \\ 
826 &  12 &   1 & -999 & -999 & 226 &  88 &   7 &  138 &  11 & 3 \\ 
828 &  12 &   2 & -999 & -999 &  99 &  74 &   4 &   25 &   9 & 3 \\ 
834 &  15 &   2 & -999 & -999 & 174 & 225 &  42 &  -51 &  43 & 3 \\ 
838 &  13 &   2 & -999 & -999 &  61 & 133 &  22 &  -72 &  24 & 3 \\ 
840 &  10 &   2 & -999 & -999 &  65 &  64 &   4 &    2 &   9 & 3 \\ 
851 &  91 &   5 & -999 & -999 & 231 & 214 &   1 &   17 &   8 & 3 \\ 
852 &  47 &   9 & -999 & -999 & 325 & 190 &   3 &  134 &   8 & 3 \\ 
856 &   8 &  11 & -999 & -999 &  39 &  67 &  27 &  -28 &  29 & 3 \\ 
857 &  27 &   9 & -999 & -999 & 271 & 266 &  27 &    5 &  28 & 3 \\ 
860 &  50 &  10 & -999 & -999 & 241 & 195 &   3 &   46 &   8 & 3 \\ 
863 &  24 &   3 & -999 & -999 & 102 & 245 &   5 & -143 &   9 & 3 \\ 
864 &  29 &   3 & -999 & -999 &  67 & 197 &   5 & -130 &   9 & 3 \\ 
865 & 106 &   6 & -999 & -999 & 116 & 279 &   9 & -163 &  12 & 3 \\ 
869 &  16 &   4 & -999 & -999 & 170 &  48 &   5 &  122 &   9 & 3 \\ 
873 &  40 &   8 & -999 & -999 & 216 &   4 &   3 & -148 &   8 & 3 \\ 
876 &  26 &   4 & -999 & -999 & 259 & 195 &  10 &   64 &  12 & 3 \\ 
880 &  34 &   6 & -999 & -999 &  40 & 196 &  25 & -156 &  26 & 3 \\ 
884 &  16 &   3 & -999 & -999 & 218 & 225 &  11 &   -7 &  14 & 3 \\ 
885 &  26 &   3 & -999 & -999 &  78 & 182 &   6 & -104 &  10 & 3 \\ 
887 &  24 &   1 & -999 & -999 & 123 & 121 &   9 &    2 &  12 & 3 \\ 
892 &  10 &   2 & -999 & -999 &  57 &  51 &   7 &    6 &  10 & 3 \\ 
895 &  18 &   3 & -999 & -999 & 229 & 214 &   6 &   15 &  10 & 3 \\ 
\enddata
\end{deluxetable*}
%\endlongtable

\clearpage

\begin{deluxetable*}{lr}
\tablecaption{Summary of Principal Conclusions \label{tab:summary}}
\tablehead{
\colhead{Property}&\colhead{Value} }
\startdata
\cutinhead{Galactic O Star Catalog Findings}
Overall Runaway Fraction & 22$^{+3}_{-3}$\ \\
Multiplicity fraction among 25 runaways  & $>$28\% \\
16th/50th/84th percentiles of \vtwod\   &  5.6/11.4/32.6 \kms \\
\cutinhead{Bowshock Nebula Central Star Findings}
Runaway Fraction & 24$^{+9}_{-7}$\% \\
Multiplicity Fraction & $>$36\%$\pm$6\% \\
16th/50th/84th percentiles of \vtwod\    &  6.5/14.6/32.6 \kms  \\
\enddata
\end{deluxetable*}
